A parallel Newton multigrid framework for monolithic fluid-structure interactions

We present a monolithic parallel Newton-multigrid solver for nonlinear three dimensional fluid-structure interactions in Arbitrary Lagrangian Eulerian formulation. We start with a finite element discretization of the coupled problem, based on a remapping of the Navier-Stokes equation onto a fixed reference framework. The strongly coupled fluid-structure interaction problem is discretized with finite elements in time and finite differences in time. The resulting nonlinear and linear systems of equations are large and show a very high condition number. We present a novel Newton approach that is based on two essential ideas: First, a static condensation of solid deformation by exploiting the velocity-deformation relation $d_t u = v$. Second, the Jacobian of the fluid-structure interaction system is simplified by neglecting all derivatives with respect to the ALE deformation, an approximation that has shown to have little impact. The resulting system of equation decouples into a joint momentum equation and into two separated equations for the deformation fields in solid and fluid. Besides a reduction of the problem sizes, the approximation has a positive effect on the conditioning of the systems such that multigrid solvers with simple smoothers like a parallel Vanka-iteration can be applied. We demonstrate the efficiency of the resulting solver infrastructure on a well-studied 2d test-case and we also introduce a challenging 3d problem. For 3d problems we achieve a substantial acceleration as compared to established approaches found in literature.

==> 2dmean_memory.tikz <==
%
\begin{tikzpicture}
\begin{loglogaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
x label style={anchor=north, below=-12mm},
xlabel=dofs,
y label style={below=-3mm},
ylabel=kB,
title style={font=\bfseries},
%title={Mean memory usage},
legend style={at={(0,\figureheight)},xshift=0.2cm,anchor=north west,nodes=right}] 
]
\addplot [
color=mycolor1,
solid,
mark=*
]
table[row sep=crcr]{
5360	2.49E+04
\\
20640	1.24E+05
\\
80960	5.54E+05
\\
320640	2.55E+06
\\
%1276155		\\
};
\addlegendentry{direct}
\addplot [
color=mycolor2,
solid,
mark=square*
]
table[row sep=crcr]{
5360	1.16E+04
\\
20640	3.68E+04
\\
80960	1.37E+05
\\
320640	5.36E+05
\\
1276155 2.10E+06
\\
};
\addlegendentry{ilu}
\addplot [
color=mycolor3,
solid,
mark=diamond*
]
table[row sep=crcr]{
5360	1.47E+04
\\
20640	5.14E+04
\\
80960	1.97E+05
\\
320640	7.81E+05
\\
1276155 3.12E+06
\\
};
\addplot [
color=mycolor5,
dashed,
]
table[row sep=crcr]{
5360	0.5E+04\\
3531304	120E+04\\
};
\addlegendentry{lin}
\addlegendentry{vanka}
\end{loglogaxis}
\end{tikzpicture}%


==> 2dmean_time_per_Assemble.tikz <==
%
\begin{tikzpicture}
\begin{loglogaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
x label style={anchor=north, below=-12mm},
xlabel=dofs,
y label style={below=-3mm},
ylabel=seconds,
title style={font=\bfseries},
%title={Time per matrix assemble},
legend style={at={(0,\figureheight)},xshift=0.2cm,anchor=north west,nodes=right}] 
]
\addplot [
color=mycolor1,
mark=*
]
table[row sep=crcr]{
5360	0.094405286343612\\
20640	0.469456066945607\\
80960	3.53991228070175\\
320640	26.4057192982456\\
%1276155		\\
};
\addlegendentry{direct}
\addplot [
color=mycolor2,
mark=square*
]
table[row sep=crcr]{
5360	0.031531531531532\\
20640	0.125144032921811\\
80960	0.52590308370044\\
320640	2.18950819672131\\
1276155 9.21297872340425\\
};
\addlegendentry{ilu}
\addplot [
color=mycolor3,
mark=diamond*
]
table[row sep=crcr]{
5360	0.029561403508772\\
20640	0.110334728033473\\
80960	0.442202643171806\\
320640	1.754250000000000\\
1276155 7.01077669902913\\
};
\addlegendentry{vanka}
\addplot [
color=mycolor5,
dashed,
]
table[row sep=crcr]{
5350	0.015\\
3531304	3.6\\
};
\addlegendentry{lin}
\end{loglogaxis}
\end{tikzpicture}%


==> 2dmean_time_per_Newtonstep.tikz <==
%
\begin{tikzpicture}
\begin{loglogaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
x label style={anchor=north, below=-12mm},
xlabel=dofs,
y label style={below=-3mm},
ylabel=seconds,
title style={font=\bfseries},
%title={Mean time per Newton step},
legend style={at={(0,\figureheight)},xshift=0.2cm,anchor=north west,nodes=right}] 
]
\addplot [
color=mycolor1,
mark=*
]
table[row sep=crcr]{
5360	0.059202501954652\\
20640	0.263279445727483\\
80960	1.45988363072149\\
320640	9.52222563315426\\
%1276155		\\
};
\addlegendentry{direct}
\addplot [
color=mycolor2,
mark=square*
]
table[row sep=crcr]{
5360	0.07062353858145\\
20640	0.326705426356589\\
80960	1.53010886469673\\
320640	6.72896907216495\\
1276155 32.2277975270479\\
};
\addlegendentry{ilu}
\addplot [
color=mycolor3,
mark=diamond*
]
table[row sep=crcr]{
5360	0.078347689898199\\
20640	0.418324282389449\\
80960	2.01619751166407\\
320640	9.06886996904025\\
1276155 43.8754858934169\\
};
\addlegendentry{vanka}
\addplot [
color=mycolor5,
dashed
]
table[row sep=crcr]{
5360	0.025\\
1276155 6.5\\
};
\addlegendentry{lin}
\end{loglogaxis}
\end{tikzpicture}%


==> 2dmean_time_per_timestep.tikz <==
%
\begin{tikzpicture}
\begin{loglogaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xlabel=dofs,
ylabel=s,
title style={font=\bfseries},
title={Mean time per time step},
legend style={at={(0,\figureheight)},xshift=0.2cm,anchor=north west,nodes=right}] 
]
\addplot [
color=mycolor1,
solid,
mark=*
]
table[row sep=crcr]{
5360	0.30288\\
20640	1.368\\
80960	7.52716\\
320640	49.62984\\
%1276155		\\
};
\addlegendentry{direct}
\addplot [
color=mycolor2,
solid,
mark=square*
]
table[row sep=crcr]{
5360	0.36244\\
20640	1.6858\\
80960	7.87088\\
320640	33.94092\\
1276155 166.81108\\
};
\addlegendentry{ilu}
\addplot [
color=mycolor3,
solid,
mark=diamond*
]
table[row sep=crcr]{
5360	0.4002\\
20640	2.15688\\
80960	10.37132\\
320640	46.86792\\
1276155 223.94048\\
};
\addlegendentry{vanka}
\end{loglogaxis}
\end{tikzpicture}%


==> 2dparallel.tikz <==
%
\begin{tikzpicture}
\begin{loglogaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
%xlabel=threads,
%ylabel=s,
xtick={1,2,4,8,16,32},
xticklabels={1,2,4,8,16,32},
xmin=0.75,
xmax=200,
ymin=0.5,
ymax=1000,
title style={font=\bfseries,yshift=-0.7cm,xshift=-1cm},
title={2d benchmark},
%legend style={at={(0,0)},xshift=0.2cm,yshift=0.2cm,anchor=south west,nodes=right}] 
]
\addplot [
color=mycolor5,
solid,
mark=pentagon*
]
table[row sep=crcr]{
1 287.691\\2	183.46428\\4	116.22972\\8	69.26652\\16	45.6686\\32	38.01924 \\
};
\addlegendentry{all}
\addplot [
color=mycolor1,
solid,
mark=*
]
table[row sep=crcr]{
1 35.77788\\ 
2 22.17656\\	
4 13.145\\
8 9.46768\\	
16 7.66736\\
32 7.34588\\
};
\addlegendentry{NR}
\addplot [
color=mycolor2,
solid,
mark=square*
]
table[row sep=crcr]{
1 9.19512\\	2 5.05316\\	4 2.70828\\	8 1.54276\\	16 0.99924\\	32 0.8278\\
};
\addlegendentry{As}
\addplot [
color=mycolor3,
solid,
mark=diamond*
]
table[row sep=crcr]{
1 149.05136\\	2	95.44004\\	4	53.25268\\	8	29.53732\\	16	17.58708\\	32	13.91744\\	
};
\addlegendentry{MS}
\addplot [
color=mycolor4,
solid,
mark=triangle*
]
table[row sep=crcr]{
1 86.27272\\	2	52.65888\\	4	38.77592\\	8	20.44608\\	16	10.98212\\	32	7.4684\\	
};
\addlegendentry{MV}
\addplot [
color=mycolor5,
dashed,
]
table[row sep=crcr]{
1 100 \\ 32 3.125\\
};
\addlegendentry{lin}
\end{loglogaxis}
\end{tikzpicture}%


==> 3dfsi_red_gmres.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=250,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=9,
ymax=18,
title style={font=\bfseries},
title={\text{GMRES steps per Newton step to solve the momentum equation}},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
mark=o,
solid
]
table[row sep=crcr]{
1 16.6666666666667\\
2 16.4\\
3 15.6\\
4 15.4\\
5 15.6\\
6 15\\
7 15.1666666666667\\
8 15.1666666666667\\
9 15.1666666666667\\
10 14.3333333333333\\
11 15.1428571428571\\
12 15\\
13 14.4\\
14 14.2\\
15 14.2\\
16 14.2\\
17 14\\
18 14.8\\
19 14\\
20 14.2\\
21 14.2\\
22 14.4\\
23 14.6\\
24 14.8\\
25 14.8\\
26 14.8\\
27 15\\
28 15.4\\
29 15.2\\
30 15.4\\
31 15.8\\
32 16\\
33 16\\
34 16.2\\
35 16.4\\
36 15.2\\
37 15.6\\
38 16.1666666666667\\
39 16.6666666666667\\
40 16.8\\
41 16.6\\
42 16.8\\
43 17.4\\
44 17.8\\
45 17.3333333333333\\
46 16.4\\
47 15.8\\
48 15.8\\
49 15.4\\
50 14.6\\
51 15\\
52 15.1666666666667\\
53 15\\
54 14.6666666666667\\
55 14.3333333333333\\
56 15\\
57 14.3333333333333\\
58 14.2\\
59 14.2\\
60 14.6\\
61 14.4\\
62 14.4\\
63 14\\
64 14.2\\
65 14.2\\
66 14.6\\
67 14.8\\
68 15\\
69 15.2\\
70 15.2\\
71 15\\
72 15.4\\
73 15.2\\
74 15.2\\
75 15.8\\
76 15.8\\
77 16\\
78 16.2\\
79 15.5\\
80 15.6666666666667\\
81 15.6\\
82 16\\
83 16\\
84 17.4\\
85 16.8\\
86 17.2\\
87 17.4\\
88 17.6\\
89 17.5\\
90 16.8\\
91 15.8\\
92 15.8\\
93 15.8\\
94 15\\
95 15.1666666666667\\
96 15\\
97 15.3333333333333\\
98 14.6666666666667\\
99 14.5\\
100 15.1428571428571\\
101 14.4\\
102 14.2\\
103 14.2\\
104 14.4\\
105 14.2\\
106 14\\
107 13.8\\
108 14.2\\
109 14.2\\
110 14.4\\
111 14.4\\
112 14.6\\
113 14.8\\
114 14.4\\
115 14.8\\
116 15.2\\
117 15\\
118 15.2\\
119 15.4\\
120 16\\
121 16\\
122 16.2\\
123 16.4\\
124 15.6666666666667\\
125 15.4\\
126 16\\
127 15.6\\
128 17\\
129 16.4\\
130 17\\
131 17\\
132 17.8\\
133 17.8\\
134 16.8\\
135 15.8\\
136 15.8\\
137 15.8\\
138 15\\
139 14.8\\
140 15.3333333333333\\
141 15\\
142 14.6666666666667\\
143 14.3333333333333\\
144 15.1428571428571\\
145 14.1666666666667\\
146 14.5\\
147 14.4\\
148 14.4\\
149 14.4\\
150 14.6\\
151 14.4\\
152 14\\
153 14.2\\
154 14.6\\
155 14.8\\
156 14.8\\
157 15\\
158 15.2\\
159 15.2\\
160 15.2\\
161 15\\
162 15.2\\
163 15.4\\
164 15.8\\
165 16\\
166 15.8\\
167 16.4\\
168 15.6666666666667\\
169 15.4\\
170 16\\
171 15.6\\
172 17.1666666666667\\
173 17\\
174 17\\
175 17.4\\
176 17.6\\
177 17.8\\
178 17\\
179 16\\
180 15.6\\
181 15.6\\
182 15.6\\
183 14.8\\
184 15\\
185 15.1666666666667\\
186 14.8333333333333\\
187 14.3333333333333\\
188 15.1428571428571\\
189 14.4\\
190 14.2\\
191 14.2\\
192 14.2\\
193 14.4\\
194 14\\
195 14.8\\
196 14\\
197 14.2\\
198 14.2\\
199 14.4\\
200 14.6\\
201 14.8\\
202 14.8\\
203 14.8\\
204 15\\
205 15.6\\
206 15.2\\
207 15.2\\
208 15.8\\
209 16\\
210 16\\
211 16.2\\
212 15.5\\
213 15.2\\
214 15.6\\
215 16.3333333333333\\
216 16.6666666666667\\
217 16.8\\
218 16.6\\
219 17\\
220 17.4\\
221 17.8\\
222 17.1666666666667\\
223 16\\
224 15.8\\
225 15.8\\
226 15.6\\
227 14.6\\
228 15\\
229 15.1666666666667\\
230 15\\
231 14.3333333333333\\
232 14.3333333333333\\
233 15\\
234 14.3333333333333\\
235 14.2\\
236 14.4\\
237 14.6\\
238 14.6\\
239 14.4\\
240 14\\
241 14.2\\
242 14.4\\
243 14.6\\
244 14.8\\
245 15\\
246 15.2\\
247 15.2\\
248 15.2\\
249 15.4\\
250 15.2\\
};
\addlegendentry{ILU}
\addplot [
color=mycolor2,
mark=square,
solid
]
table[row sep=crcr]{
1 10.6\\
2 11\\
3 10.4\\
4 10.4\\
5 10.5\\
6 10.5\\
7 10.4\\
8 10.4\\
9 10.4\\
10 10.2\\
11 10\\
12 10\\
13 9.8\\
14 10.2\\
15 10.4\\
16 10.4\\
17 10.6\\
18 10.6\\
19 10.6\\
20 10.4\\
21 10.4\\
22 10.4\\
23 10.4\\
24 10.4\\
25 10.4\\
26 10.4\\
27 10.8\\
28 10.8\\
29 10.6\\
30 10.6\\
31 10.6\\
32 10.6\\
33 11\\
34 11.1666666666667\\
35 11.1666666666667\\
36 11\\
37 10.8\\
38 10.6\\
39 10.5\\
40 10.1666666666667\\
41 10.4\\
42 11\\
43 11.2\\
44 11.4\\
45 11\\
46 10.8\\
47 10.4\\
48 10.6\\
49 10.5\\
50 10.5\\
51 10.6666666666667\\
52 10.4\\
53 10.4\\
54 10.4\\
55 10.2\\
56 10.2\\
57 10.2\\
58 10\\
59 10.2\\
60 10.4\\
61 10.6\\
62 10.6\\
63 10.6\\
64 10.4\\
65 10.4\\
66 10.4\\
67 10.2\\
68 10.2\\
69 10.4\\
70 10.4\\
71 10.6\\
72 10.6\\
73 10.6\\
74 10.6\\
75 10.8\\
76 11.2\\
77 11.2\\
78 11.5\\
79 11.1666666666667\\
80 11.1666666666667\\
81 10.8\\
82 11\\
83 10.6666666666667\\
84 10.5\\
85 10.6\\
86 10.6\\
87 11.4\\
88 11.6\\
89 11.5\\
90 11\\
91 10.8\\
92 10.6\\
93 10.4\\
94 10.5\\
95 10.6666666666667\\
96 10.4\\
97 10.4\\
98 10.4\\
99 10.4\\
100 10\\
101 10\\
102 10\\
103 10.2\\
104 10.4\\
105 10.4\\
106 10.6\\
107 10.6\\
108 10.4\\
109 10.4\\
110 10.4\\
111 10.4\\
112 10.4\\
113 10.4\\
114 10.6\\
115 10.8\\
116 10.8\\
117 10.8\\
118 10.8\\
119 10.8\\
120 10.6\\
121 10.8\\
122 10.8\\
123 11.1666666666667\\
124 11.1666666666667\\
125 10.8\\
126 10.8\\
127 10.5\\
128 10.3333333333333\\
129 10.4\\
130 10.6\\
131 10.8\\
132 11.4\\
133 11.5\\
134 11\\
135 10.2\\
136 10.4\\
137 10.4\\
138 10.5\\
139 10.6666666666667\\
140 10.6666666666667\\
141 10.4\\
142 10.4\\
143 10.4\\
144 10.2\\
145 10\\
146 10\\
147 10.4\\
148 10.4\\
149 10.6\\
150 10.6\\
151 10.6\\
152 10.4\\
153 10.4\\
154 10.4\\
155 10.4\\
156 10.2\\
157 10.4\\
158 10.4\\
159 10.4\\
160 10.6\\
161 10.6\\
162 10.6\\
163 10.6\\
164 11.2\\
165 11.2\\
166 11.4\\
167 11.5\\
168 11.1666666666667\\
169 10.8\\
170 10.8\\
171 10.6666666666667\\
172 10.5\\
173 10.6\\
174 10.8\\
175 11\\
176 11.4\\
177 11.6\\
178 11\\
179 11\\
180 10.4\\
181 10.4\\
182 10.5\\
183 10.5\\
184 10.4\\
185 10.4\\
186 10.4\\
187 10.2\\
188 10\\
189 10\\
190 10\\
191 10.2\\
192 10.4\\
193 10.4\\
194 10.6\\
195 10.6\\
196 10.6\\
197 10.4\\
198 10.4\\
199 10.4\\
200 10.4\\
201 10.4\\
202 10.6\\
203 10.6\\
204 10.8\\
205 10.8\\
206 10.6\\
207 10.8\\
208 10.6\\
209 10.6\\
210 11\\
211 11.1666666666667\\
212 11.1666666666667\\
213 11\\
214 10.8\\
215 10.6\\
216 10.5\\
217 10.1666666666667\\
218 10.4\\
219 11\\
220 11.2\\
221 11.6\\
222 11\\
223 10.6\\
224 10.4\\
225 10.4\\
226 10.5\\
227 10.5\\
228 10.6666666666667\\
229 10.4\\
230 10.4\\
231 10.4\\
232 10.2\\
233 10\\
234 10.2\\
235 10\\
236 10.4\\
237 10.4\\
238 10.6\\
239 10.6\\
240 10.4\\
241 10.4\\
242 10.4\\
243 10.4\\
244 10.2\\
245 10.4\\
246 10.4\\
247 10.4\\
248 10.6\\
249 10.6\\
250 10.6\\
};
\addlegendentry{Vanka};
\end{axis}
\end{tikzpicture}%


==> 3dmean_memory.tikz <==
%
\begin{tikzpicture}
\begin{loglogaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
x label style={anchor=north, below=-12mm},
xlabel=dofs,
%x label style={below=-2mm},
%ylabel=kB,
ymin=5e5,
ymax=1e8,
title style={font=\bfseries},
%title={Mean memory usage},
legend style={at={(0,\figureheight)},xshift=0.2cm,anchor=north west,nodes=right}] 
]
\addplot [
color=mycolor1,
solid,
mark=*
]
table[row sep=crcr]{
63826	1.62E+06\\
463988	3.40E+07\\
%3531304	5.54E+05\\
};
\addlegendentry{direct}
\addplot [
color=mycolor2,
solid,
mark=square*
]
table[row sep=crcr]{
63826	6.22E+05\\
463988	2.95E+06\\
3531304	2.14E+07\\
};
\addlegendentry{ilu}
\addplot [
color=mycolor3,
solid,
mark=diamond*
]
table[row sep=crcr]{
63826	7.03E+05\\
463988	3.59E+06\\
3531304	2.65E+07\\
};
\addlegendentry{vanka}
\addplot [
color=mycolor5,
dashed,
]
table[row sep=crcr]{
63826	10E+05\\
3531304	500E+05\\
};
\addlegendentry{lin}
\end{loglogaxis}
\end{tikzpicture}%


==> 3dmean_time_per_Assemble.tikz <==
%
\begin{tikzpicture}
\begin{loglogaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
x label style={anchor=north, below=-12mm},
xlabel=dofs,
%ylabel=s,
title style={font=\bfseries},
%title={Time per matrix assemble},
legend style={at={(0,\figureheight)},xshift=0.2cm,anchor=north west,nodes=right}] 
]
\addplot [
color=mycolor1,
mark=*
]
table[row sep=crcr]{
63826	43.3344841269841\\
463988	5487.9881092437\\
%3531304	5.54E+05\\
};
\addlegendentry{direct}
\addplot [
color=mycolor2,
mark=square*
]
table[row sep=crcr]{
63826	5.89983766233766\\
463988	22.4867213114754\\
3531304	158.961139705882\\
};
\addlegendentry{ilu}
\addplot [
color=mycolor3,
mark=diamond*
]
table[row sep=crcr]{
63826	6.33838709677419\\
463988	20.5842259414226\\
3531304	135.424741035857\\
};
\addlegendentry{vanka}
\addplot [
color=mycolor5,
dashed,
]
table[row sep=crcr]{
63826	10\\
3531304	500\\
};
\addlegendentry{lin}
\end{loglogaxis}
\end{tikzpicture}%


==> 3dmean_time_per_Newtonstep.tikz <==
%
\begin{tikzpicture}
\begin{loglogaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
x label style={anchor=north, below=-12mm},
xlabel=dofs,
%ylabel=s,
title style={font=\bfseries},
%title={Mean time per Newton step},
legend style={at={(0,\figureheight)},xshift=0.2cm,anchor=north west,nodes=right}] 
]
\addplot [
color=mycolor1,
mark=*
]
table[row sep=crcr]{
63826	11.6106595905989\\
463988	1121.63969673995\\
%3531304	5.54E+05\\
};
\addlegendentry{direct}
\addplot [
color=mycolor2,
mark=square*
]
table[row sep=crcr]{
63826	5.04457840236686
\\
463988	34.2643584229391
\\
3531304	401.408582317073
\\
};
\addlegendentry{ilu}
\addplot [
color=mycolor3,
mark=diamond*
]
table[row sep=crcr]{
63826	4.16498852333589
\\
463988	36.4683651642475
\\
3531304	435.690038819876
\\
};
\addlegendentry{vanka}
\addplot [
color=mycolor5,
dashed
]
table[row sep=crcr]{
63826	2
\\
463988	16
\\
3531304	128
\\
};
\addlegendentry{lin}
\end{loglogaxis}
\end{tikzpicture}%


==> 3dmean_time_per_timestep.tikz <==
%
\begin{tikzpicture}
\begin{loglogaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xlabel=dofs,
ylabel=s,
title style={font=\bfseries},
title={Mean time per time step},
legend style={at={(0,\figureheight)},xshift=0.2cm,anchor=north west,nodes=right}] 
]
\addplot [
color=mycolor1,
mark=*
]
table[row sep=crcr]{
63826	61.25784\\
463988	5917.77104\\
%3531304	5.54E+05\\
};
\addlegendentry{direct}
\addplot [
color=mycolor2,
mark=square*
]
table[row sep=crcr]{
63826	27.28108
\\
463988	191.19512
\\
3531304	2106.59224
\\
};
\addlegendentry{ilu}
\addplot [
color=mycolor3,
mark=diamond*
]
table[row sep=crcr]{
63826	21.77456
\\
463988	190.94836
\\
3531304	2244.67508
\\
};
\addlegendentry{vanka}
\end{loglogaxis}
\end{tikzpicture}%


==> 3dparallel.tikz <==
%
\begin{tikzpicture}
\begin{loglogaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
%xlabel=threads,
%ylabel=seconds,
xmin=0.75,
xmax=200,
ymin=5,
ymax=10000,
xtick={1,2,4,8,16,32},
xticklabels={1,2,4,8,16,32},
title style={font=\bfseries,yshift=-0.7cm,xshift=-1cm},
title={3d benchmark},
%legend style={at={(0,0)},xshift=0.2cm,yshift=0.2cm,anchor=south west,nodes=right}] 
]
% \addplot [
% color=mycolor1,
% solid,
% mark=*
% ]
% table[row sep=crcr]{
% 1 35.82648\\2	18.85392\\4		10.06172\\8		5.64936\\16		3.71\\32		2.9758\\	
% };
% %\addlegendentry{Newton Residuum}
% \addplot [
% color=mycolor2,
% solid,
% mark=square*
% ]
% table[row sep=crcr]{
% 1 20.225\\2		12.32964\\4		8.45916\\8		6.4332\\16		5.23956\\32		4.67352\\	
% };
% %\addlegendentry{Assemble}
% \addplot [
% color=mycolor3,
% solid,
% mark=diamond*
% ]
% table[row sep=crcr]{
% 1 107.647\\2	69.5104\\4	40.68044\\8	25.90268\\16	18.37192\\32	16.66644\\
% };
% %\addlegendentry{MultilevelSolver}
% \addplot [
% color=mycolor4,
% solid,
% mark=x
% ]
% table[row sep=crcr]{
% 1 97.48196\\2		51.60748\\4		31.4544\\8		24.50572\\16		13.20756\\32		8.3796\\	
% };
% %\addlegendentry{MatrixVector}
% \addplot [
% color=mycolor5,
% solid,
% mark=+
% ]
% table[row sep=crcr]{
% 1 263.19096\\2		154.53004\\4		92.9034\\8		64.86036\\16		42.83328\\32		35.08276\\	
% };
%\addlegendentry{all}
%%%%%%%
%%%%%%%%%%%
%%%%%%%%%%%%%
%%%%%%%%%%%%%%
\addplot [
color=mycolor5,
solid,
mark=pentagon*
]
table[row sep=crcr]{
1 2552.34024\\
2 1435.3484\\4	813.97112\\8	556.15068\\16	328.28076\\32	245.6646\\
};
\addlegendentry{all}
\addplot [
color=mycolor1,
solid,
mark=*
]
table[row sep=crcr]{
1 285.0162\\
2 150.16108\\4	78.45576\\8	42.67888\\16	26.72912\\32	22.16548\\
};
\addlegendentry{NR}
\addplot [
color=mycolor2,
solid,
mark=square*
]
table[row sep=crcr]{
1 138.51644	\\
2 78.96392\\4	43.10224\\8	26.21932\\16	16.6624\\32	11.81628\\
};
\addlegendentry{As}
\addplot [
color=mycolor3,
solid,
mark=diamond*
]
table[row sep=crcr]{
1 998.8784	\\
2 607.98176\\4	325.57532\\8	191.25736\\16	118.6736\\32	102.13948\\
};
\addlegendentry{MS}
\addplot [
color=mycolor4,
solid,
mark=triangle*
]
table[row sep=crcr]{
1 1110.528\\
2	576.42964\\4	346.09832\\8	275.16652\\16	145.71592\\32	88.67028\\
};
\addlegendentry{MV}
\addplot [
color=mycolor5,
dashed
]
table[row sep=crcr]{
1 2000\\32 62.5\\
};
\addlegendentry{lin}
\end{loglogaxis}
\end{tikzpicture}%


==> coloring.tikz <==
%
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=0pt
      },
      legend cell align=left,
      legend pos=north east,
      width=0.9\textwidth,
      height = 4cm,
      xmin=0, xmax= 22
    ]
    \nextgroupplot[
      ymin=200, ymax = 8000,
      ytick={2000,4000,6000,8000},
      axis x line*=top, 
      height = 3.5cm,
      axis y discontinuity=parallel,
      ]
      \addplot[blue,mark=*] plot coordinates {
        (0, 6716)
        (1, 6528)
        (2, 6557)
        (3, 5998)
        (4, 6595)
        (5, 6397)
        (6, 6283)
        (7, 5554)
        (8, 2551)
        (9, 1075)
        (10, 449)};
      \coordinate (top) at (rel axis cs:0,1);
      \addlegendentry{Patches in fluid color}
      \addplot[red,mark=triangle*] plot coordinates{(0,0)};
      \addlegendentry[red]{Patches in solid color}
    \nextgroupplot[
        ymin=0,ymax = 100,
        axis x line*=bottom,
        ytick={0,50,100},
        xlabel=Coloring,
        height = 2.5cm,
      ]
    \addplot[blue,mark=*] plot coordinates {
      (11, 63 )
      (12, 16 )
      (13, 2  ) };
    \addplot[red,mark=triangle*] plot coordinates {
      (14, 80)
      (15, 80)
      (16, 80)
      (17, 80)
      (18, 80)
      (19, 80)
      (20, 80)
      (21, 80) };
    \coordinate (bot) at (rel axis cs:1,0);
  \end{groupplot}
  % y Label
\end{tikzpicture}


==> fsi3d_drag.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=9,
xmax=10,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=181,
ymax=190,
title style={font=\bfseries},
title={Drag},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
9 182.39477253249\\
9.001 182.30933615301\\
9.002 182.24180065511\\
9.003 182.19355351541\\
9.004 182.16579592983\\
9.005 182.15944776216\\
9.006 182.17502979264\\
9.007 182.21271921862\\
9.008 182.27222754837\\
9.009 182.35284343853\\
9.01 182.453493116196\\
9.011 182.572668326158\\
9.012 182.708614770783\\
9.013 182.859298525067\\
9.014 183.022506036725\\
9.015 183.195981412242\\
9.016 183.377391612088\\
9.017 183.564526385132\\
9.018 183.75528190794\\
9.019 183.9477365871\\
9.02 184.14025374163\\
9.021 184.3314012087\\
9.022 184.52008737742\\
9.023 184.70546564891\\
9.024 184.88693789173\\
9.025 185.06417311821\\
9.026 185.23695341978\\
9.027 185.40524369707\\
9.028 185.56904682598\\
9.029 185.72837580622\\
9.03 185.88323497834\\
9.031 186.03351785966\\
9.032 186.17902871304\\
9.033 186.31944489235\\
9.034 186.45429675172\\
9.035 186.58298952855\\
9.036 186.7048118465\\
9.037 186.81892678767\\
9.038 186.92444625116\\
9.039 187.02042869126\\
9.04 187.10592976915\\
9.041 187.18007790939\\
9.042 187.24207251649\\
9.043 187.29126130505\\
9.044 187.32716670286\\
9.045 187.34946004566\\
9.046 187.35803239976\\
9.047 187.3529091575\\
9.048 187.3342796691\\
9.049 187.30246332267\\
9.05 187.25784522302\\
9.051 187.20091441465\\
9.052 187.13215683548\\
9.053 187.0520863194\\
9.054 186.961196027524\\
9.055 186.859915701745\\
9.056 186.748656130099\\
9.057 186.627746273461\\
9.058 186.497483239243\\
9.059 186.358163664743\\
9.06 186.210058900959\\
9.061 186.053528564065\\
9.062 185.888978554825\\
9.063 185.71692558435\\
9.064 185.53801263692\\
9.065 185.35299175846\\
9.066 185.16274658277\\
9.067 184.96827676936\\
9.068 184.7706727221\\
9.069 184.57110730474\\
9.07 184.3708196012\\
9.071 184.17105314957\\
9.072 183.97308463058\\
9.073 183.77814938158\\
9.074 183.58744664918\\
9.075 183.40214666948\\
9.076 183.22334247508\\
9.077 183.05212151214\\
9.078 182.88954248227\\
9.079 182.73666843401\\
9.08 182.59462250877\\
9.081 182.46453980869\\
9.082 182.34764340296\\
9.083 182.24517887928\\
9.084 182.1584064183\\
9.085 182.08859627926\\
9.086 182.03690690578\\
9.087 182.00442303533\\
9.088 181.99202486557\\
9.089 182.0003694446\\
9.09 182.02986867787\\
9.091 182.08059049124\\
9.092 182.15231113702\\
9.093 182.2444502838\\
9.094 182.35609083492\\
9.095 182.48602417809\\
9.096 182.63274118273\\
9.097 182.794516142463\\
9.098 182.969450249301\\
9.099 183.155521796301\\
9.1 183.35067712709\\
9.101 183.552873601565\\
9.102 183.760160014109\\
9.103 183.970735256958\\
9.104 184.183010003099\\
9.105 184.39563997406\\
9.106 184.60757191004\\
9.107 184.81803688487\\
9.108 185.02654175405\\
9.109 185.2328558478\\
9.11 185.43693128034\\
9.111 185.63889500519\\
9.112 185.83894812278\\
9.113 186.03733159311\\
9.114 186.23426549618\\
9.115 186.42986558834\\
9.116 186.6241383042\\
9.117 186.81688755012\\
9.118 187.00772659382\\
9.119 187.19605293287\\
9.12 187.38103219601\\
9.121 187.56165953141\\
9.122 187.73675069657\\
9.123 187.9050140307\\
9.124 188.06511911442\\
9.125 188.21571706326\\
9.126 188.35555332811\\
9.127 188.48347794269\\
9.128 188.59849958929\\
9.129 188.69983104542\\
9.13 188.7868685504\\
9.131 188.85922437552\\
9.132 188.91669759036\\
9.133 188.95924555021\\
9.134 188.98696372758\\
9.135 189.00003388589\\
9.136 188.99868342044\\
9.137 188.98315854388\\
9.138 188.95367519495\\
9.139 188.91041086811\\
9.14 188.85348951512\\
9.141 188.782974984\\
9.142 188.698897051893\\
9.143 188.60125679545\\
9.144 188.490065335955\\
9.145 188.365379156268\\
9.146 188.227325808752\\
9.147 188.076159527255\\
9.148 187.912276743617\\
9.149 187.736244717279\\
9.15 187.54882853757\\
9.151 187.35096145746\\
9.152 187.14376904367\\
9.153 186.92852134497\\
9.154 186.70660009851\\
9.155 186.47948593332\\
9.156 186.24866943099\\
9.157 186.01564879326\\
9.158 185.78186260017\\
9.159 185.54864891845\\
9.16 185.31723899198\\
9.161 185.08870507799\\
9.162 184.86397245176\\
9.163 184.64381551607\\
9.164 184.42886018673\\
9.165 184.21962496449\\
9.166 184.01653684027\\
9.167 183.81997798459\\
9.168 183.63032801461\\
9.169 183.44800677277\\
9.17 183.27352217385\\
9.171 183.107509019\\
9.172 182.95076217654\\
9.173 182.80425335089\\
9.174 182.66914037161\\
9.175 182.54674431355\\
9.176 182.43852354071\\
9.177 182.34601265899\\
9.178 182.27075154006\\
9.179 182.21420973781\\
9.18 182.17767801467\\
9.181 182.16220827529\\
9.182 182.16850885854\\
9.183 182.19690315793\\
9.184 182.24729348784\\
9.185 182.31912998331\\
9.186 182.41146210712\\
9.187 182.522942006438\\
9.188 182.651898821398\\
9.189 182.796406581512\\
9.19 182.954332502737\\
9.191 183.123440159218\\
9.192 183.301440582948\\
9.193 183.486069375792\\
9.194 183.675172889235\\
9.195 183.8667471357\\
9.196 184.05902169657\\
9.197 184.25048299949\\
9.198 184.4399017452\\
9.199 184.62634096766\\
9.2 184.80912556717\\
9.201 184.98782016608\\
9.202 185.16217587968\\
9.203 185.3320825873\\
9.204 185.49751709641\\
9.205 185.65849013375\\
9.206 185.81499975951\\
9.207 185.96699132099\\
9.208 186.11431707374\\
9.209 186.25671505829\\
9.21 186.39378864917\\
9.211 186.52499748111\\
9.212 186.64966971794\\
9.213 186.76701086162\\
9.214 186.8761353956\\
9.215 186.97611121461\\
9.216 187.06598815712\\
9.217 187.14486231439\\
9.218 187.21190840731\\
9.219 187.26641650633\\
9.22 187.30783713191\\
9.221 187.33577687332\\
9.222 187.35002589268\\
9.223 187.3505465044\\
9.224 187.3374545177\\
9.225 187.31101559408\\
9.226 187.27159977526\\
9.227 187.21966227564\\
9.228 187.15570679677\\
9.229 187.08024443041\\
9.23 186.993775453258\\
9.231 186.896755284266\\
9.232 186.789589923174\\
9.233 186.672633382982\\
9.234 186.546195657108\\
9.235 186.410568289271\\
9.236 186.266043535391\\
9.237 186.112948590922\\
9.238 185.951670233737\\
9.239 185.78268161859\\
9.24 185.60656127582\\
9.241 185.42400929682\\
9.242 185.23584916603\\
9.243 185.04303045457\\
9.244 184.84661589189\\
9.245 184.64775782257\\
9.246 184.4476825891\\
9.247 184.24764787859\\
9.248 184.04892307713\\
9.249 183.85276463675\\
9.25 183.66038723051\\
9.251 183.47297287881\\
9.252 183.29165492527\\
9.253 183.11753297241\\
9.254 182.9516966033\\
9.255 182.79522549162\\
9.256 182.64923227174\\
9.257 182.51485953514\\
9.258 182.39329416868\\
9.259 182.2857695966\\
9.26 182.19353659633\\
9.261 182.11785008227\\
9.262 182.05991436122\\
9.263 182.02083566885\\
9.264 182.00156704629\\
9.265 182.00284483137\\
9.266 182.02514942816\\
9.267 182.06866052425\\
9.268 182.13323391681\\
9.269 182.21839511741\\
9.27 182.32333513614\\
9.271 182.44693662646\\
9.272 182.58779743973\\
9.273 182.7442711871\\
9.274 182.9145203396\\
9.275 183.096569243561\\
9.276 183.288370402856\\
9.277 183.487872308517\\
9.278 183.693088551592\\
9.279 183.902164427254\\
9.28 184.113444213755\\
9.281 184.325509425412\\
9.282 184.53722072822\\
9.283 184.74772407818\\
9.284 184.9564414273\\
9.285 185.16305415089\\
9.286 185.36745463131\\
9.287 185.5697047978\\
9.288 185.76998444158\\
9.289 185.96852381158\\
9.29 186.16555707718\\
9.291 186.3612497843\\
9.292 186.55564770842\\
9.293 186.74863195291\\
9.294 186.93987582322\\
9.295 187.1288412431\\
9.296 187.31476710416\\
9.297 187.49669416721\\
9.298 187.67349524307\\
9.299 187.8439151862\\
9.3 188.0066326572\\
9.301 188.16030938265\\
9.302 188.3036538961\\
9.303 188.43547434199\\
9.304 188.55472064437\\
9.305 188.66052527747\\
9.306 188.75222049185\\
9.307 188.82934627285\\
9.308 188.8916435803\\
9.309 188.93902901014\\
9.31 188.97156060975\\
9.311 188.98940036696\\
9.312 188.99276603478\\
9.313 188.98189620981\\
9.314 188.95701835201\\
9.315 188.91832031988\\
9.316 188.86594618806\\
9.317 188.799985858411\\
9.318 188.720483738949\\
9.319 188.627458137242\\
9.32 188.520916170502\\
9.321 188.400894792405\\
9.322 188.267491963097\\
9.323 188.12090656513\\
9.324 187.961480634056\\
9.325 187.789720034563\\
9.326 187.60632097474\\
9.327 187.41216774365\\
9.328 187.20832449295\\
9.329 186.99601648259\\
9.33 186.77659196105\\
9.331 186.55149242956\\
9.332 186.32220507017\\
9.333 186.09022223104\\
9.334 185.8570018325\\
9.335 185.62392260735\\
9.336 185.39225569113\\
9.337 185.16313468766\\
9.338 184.937538438\\
9.339 184.71629037458\\
9.34 184.50006336806\\
9.341 184.28940379193\\
9.342 184.08476289956\\
9.343 183.88653380447\\
9.344 183.69509485961\\
9.345 183.51085524956\\
9.346 183.33429496699\\
9.347 183.16600788419\\
9.348 183.00673434757\\
9.349 182.85738177535\\
9.35 182.7190412298\\
9.351 182.59297391889\\
9.352 182.48059019877\\
9.353 182.38340039747\\
9.354 182.30294597519\\
9.355 182.24072157614\\
9.356 182.19808011246\\
9.357 182.17614568541\\
9.358 182.17573331993\\
9.359 182.19728140048\\
9.36 182.24081541291\\
9.361 182.3059262683\\
9.362 182.39178311533\\
9.363 182.497165653052\\
9.364 182.62050722548\\
9.365 182.759962262064\\
9.366 182.913466615411\\
9.367 183.078813523222\\
9.368 183.253728967429\\
9.369 183.435940410147\\
9.37 183.62325811547\\
9.371 183.8136380493\\
9.372 184.005242892\\
9.373 184.19648946898\\
9.374 184.38607112015\\
9.375 184.57296727661\\
9.376 184.75642991744\\
9.377 184.93595220965\\
9.378 185.11123085345\\
9.379 185.282116478\\
9.38 185.44856214079\\
9.381 185.61057397492\\
9.382 185.76815939577\\
9.383 185.92128235628\\
9.384 186.06982626199\\
9.385 186.21356035252\\
9.386 186.35212432719\\
9.387 186.48501698402\\
9.388 186.61160007033\\
9.389 186.7311149394\\
9.39 186.84270388889\\
9.391 186.94544901422\\
9.392 187.03840935991\\
9.393 187.12066615479\\
9.394 187.19136871252\\
9.395 187.24977092201\\
9.396 187.29526932686\\
9.397 187.32742373682\\
9.398 187.34596875495\\
9.399 187.35081766263\\
9.4 187.34204622884\\
9.401 187.3198779803\\
9.402 187.28465564186\\
9.403 187.23680860793\\
9.404 187.1768230407\\
9.405 187.10520517926\\
9.406 187.022453151005\\
9.407 186.929034180148\\
9.408 186.825367287757\\
9.409 186.711820999032\\
9.41 186.588718427673\\
9.411 186.456352301224\\
9.412 186.315009767857\\
9.413 186.164999342947\\
9.414 186.006680389086\\
9.415 185.840492139829\\
9.416 185.66697513906\\
9.417 185.48678837548\\
9.418 185.30071781146\\
9.419 185.10967325799\\
9.42 184.91468172625\\
9.421 184.71686627175\\
9.422 184.5174235689\\
9.423 184.31759632803\\
9.424 184.11864247578\\
9.425 183.9218144098\\
9.426 183.72833487969\\
9.427 183.5393877782\\
9.428 183.35611430838\\
9.429 183.17961441182\\
9.43 183.01096499616\\
9.431 182.85123372888\\
9.432 182.70150306317\\
9.433 182.56289043315\\
9.434 182.43655655167\\
9.435 182.32371307296\\
9.436 182.22560770415\\
9.437 182.143501002\\
9.438 182.07862851212\\
9.439 182.0321470338\\
9.44 182.00508104833\\
9.441 181.99826315918\\
9.442 182.01228420295\\
9.443 182.04745164357\\
9.444 182.10375932965\\
9.445 182.18087089172\\
9.446 182.27811698373\\
9.447 182.39450561007\\
9.448 182.52874609822\\
9.449 182.67928424371\\
9.45 182.844348814599\\
9.451 183.022007932416\\
9.452 183.210231865277\\
9.453 183.406959516698\\
9.454 183.610170285147\\
9.455 183.817949269318\\
9.456 184.028555080962\\
9.457 184.240469388946\\
9.458 184.45243701408\\
9.459 184.66348725815\\
9.46 184.87293207285\\
9.461 185.08035257834\\
9.462 185.28556374596\\
9.463 185.48856966562\\
9.464 185.68951404033\\
9.465 185.8886182887\\
9.466 186.08612455596\\
9.467 186.28223310719\\
9.468 186.47704225929\\
9.469 186.67050082081\\
9.47 186.86236618304\\
9.471 187.0521838612\\
9.472 187.23928142916\\
9.473 187.42277713835\\
9.474 187.60160732877\\
9.475 187.77456357697\\
9.476 187.94034316921\\
9.477 188.09760663752\\
9.478 188.24503581054\\
9.479 188.38139193425\\
9.48 188.50556483977\\
9.481 188.61661296503\\
9.482 188.71379040539\\
9.483 188.7965580227\\
9.484 188.86458053718\\
9.485 188.91770815682\\
9.486 188.95594625606\\
9.487 188.97941740305\\
9.488 188.98832012848\\
9.489 188.98288747848\\
9.49 188.96335427797\\
9.491 188.92992776583\\
9.492 188.88277137916\\
9.493 188.82199767484\\
9.494 188.747667976704\\
9.495 188.659807825878\\
9.496 188.558424811018\\
9.497 188.443539322039\\
9.498 188.315221784119\\
9.499 188.173629010012\\
9.5 188.019045927124\\
9.501 187.85191520537\\
9.502 187.672859190514\\
9.503 187.48269041786\\
9.504 187.28240396108\\
9.505 187.07316354192\\
9.506 186.85627232037\\
9.507 186.63313900607\\
9.508 186.40523853961\\
9.509 186.17406834329\\
9.51 185.94110635335\\
9.511 185.70776865943\\
9.512 185.47537274627\\
9.513 185.24510753846\\
9.514 185.018012503\\
9.515 184.79496953979\\
9.516 184.57670762172\\
9.517 184.36381972898\\
9.518 184.15679094047\\
9.519 183.95603370601\\
9.52 183.76192749405\\
9.521 183.57486309959\\
9.522 183.39528520561\\
9.523 183.22373445016\\
9.524 183.06088549172\\
9.525 182.90757357283\\
9.526 182.76481377573\\
9.527 182.63379993781\\
9.528 182.5158863845\\
9.529 182.41255045179\\
9.53 182.32532919093\\
9.531 182.2557458144\\
9.532 182.20522017908\\
9.533 182.17497832334\\
9.534 182.16596953796\\
9.535 182.17879321008\\
9.536 182.21364851736\\
9.537 182.27030735031\\
9.538 182.34811126819\\
9.539 182.445995899962\\
9.54 182.562531028096\\
9.541 182.695976472437\\
9.542 182.844348433676\\
9.543 183.005488805565\\
9.544 183.177140795102\\
9.545 183.357022166482\\
9.546 183.542899550137\\
9.547 183.73265931764\\
9.548 183.92436993715\\
9.549 184.11633405153\\
9.55 184.30712319629\\
9.551 184.49559243641\\
9.552 184.68087729161\\
9.553 184.86237038789\\
9.554 185.03968539835\\
9.555 185.21261284368\\
9.556 185.38106773395\\
9.557 185.54503910418\\
9.558 185.70453879046\\
9.559 185.85955294785\\
9.56 186.0100027925\\
9.561 186.15570902412\\
9.562 186.29636913912\\
9.563 186.43154496994\\
9.564 186.56065818998\\
9.565 186.68300247923\\
9.566 186.79776132443\\
9.567 186.90403919005\\
9.568 187.00090083191\\
9.569 187.08741232888\\
9.57 187.16268909305\\
9.571 187.22593656796\\
9.572 187.27648838684\\
9.573 187.31383465905\\
9.574 187.33763693648\\
9.575 187.34773459478\\
9.576 187.3441370134\\
9.577 187.32700800272\\
9.578 187.29664313059\\
9.579 187.25343968855\\
9.58 187.19786558756\\
9.581 187.13042552477\\
9.582 187.05162888464\\
9.583 186.961963433455\\
9.584 186.861875127798\\
9.585 186.751758809719\\
9.586 186.631959892501\\
9.587 186.502785986073\\
9.588 186.36452769508\\
9.589 186.217486182412\\
9.59 186.062001248724\\
9.591 185.898481405865\\
9.592 185.72742791106\\
9.593 185.54945319803\\
9.594 185.36529323021\\
9.595 185.17580860341\\
9.596 184.98198008295\\
9.597 184.78489411007\\
9.598 184.58572066993\\
9.599 184.38568875459\\
9.6 184.18605618949\\
9.601 183.98808392875\\
9.602 183.79301353845\\
9.603 183.60205035151\\
9.604 183.41635798705\\
9.605 183.23705758651\\
9.606 183.06523948165\\
9.607 182.90197972217\\
9.608 182.74836028464\\
9.609 182.60549050037\\
9.61 182.47452027\\
9.611 182.35664659685\\
9.612 182.25310728802\\
9.613 182.16516067655\\
9.614 182.09405273951\\
9.615 182.04097035793\\
9.616 182.0069864301\\
9.617 181.99300437532\\
9.618 181.99970236506\\
9.619 182.02749027912\\
9.62 182.07647393291\\
9.621 182.14643333837\\
9.622 182.236815268\\
9.623 182.34673887362\\
9.624 182.47501498053\\
9.625 182.62017857172\\
9.626 182.78053028551\\
9.627 182.954190144044\\
9.628 183.139157775336\\
9.629 183.333376361138\\
9.63 183.534803375451\\
9.631 183.741477292219\\
9.632 183.95158541036\\
9.633 184.163521100729\\
9.634 184.37592743526\\
9.635 184.58772634951\\
9.636 184.79812542917\\
9.637 185.00660764788\\
9.638 185.21290422294\\
9.639 185.41695198233\\
9.64 185.61884550036\\
9.641 185.81878015322\\
9.642 186.01699287256\\
9.643 186.21370283505\\
9.644 186.40904954909\\
9.645 186.60304094636\\
9.646 186.79550858539\\
9.647 186.98607870218\\
9.648 187.17416073013\\
9.649 187.35895007882\\
9.65 187.53944859126\\
9.651 187.71449885426\\
9.652 187.88282962199\\
9.653 188.0431120147\\
9.654 188.19401773595\\
9.655 188.33427687545\\
9.656 188.46273127753\\
9.657 188.57837705777\\
9.658 188.6803966401\\
9.659 188.76817640034\\
9.66 188.84130801932\\
9.661 188.8995772748\\
9.662 188.94293724446\\
9.663 188.97147311954\\
9.664 188.98536199543\\
9.665 188.98483030489\\
9.666 188.9701176299\\
9.667 188.94144565092\\
9.668 188.89899668574\\
9.669 188.84290371837\\
9.67 188.773247761064\\
9.671 188.690067574124\\
9.672 188.593377266325\\
9.673 188.483191777394\\
9.674 188.359562152206\\
9.675 188.222612055565\\
9.676 188.072577717601\\
9.677 187.909842538117\\
9.678 187.734962011134\\
9.679 187.54867893007\\
9.68 187.35192269791\\
9.681 187.14579726744\\
9.682 186.93155790413\\
9.683 186.71057795627\\
9.684 186.48431123228\\
9.685 186.25424990326\\
9.686 186.02188057956\\
9.687 185.78864349038\\
9.688 185.55589255539\\
9.689 185.3248637158\\
9.69 185.09665079844\\
9.691 184.87219208689\\
9.692 184.65227073368\\
9.693 184.43752662714\\
9.694 184.22848062286\\
9.695 184.02556727624\\
9.696 183.8291731759\\
9.697 183.63967977911\\
9.698 183.45750730528\\
9.699 183.28315704307\\
9.7 183.11725129885\\
9.701 182.96056430717\\
9.702 182.81404401224\\
9.703 182.67881878493\\
9.704 182.55618543211\\
9.705 182.44757916781\\
9.706 182.35451954747\\
9.707 182.27854105559\\
9.708 182.22110871167\\
9.709 182.18352724882\\
9.71 182.16685484604\\
9.711 182.17182515185\\
9.712 182.19878788156\\
9.713 182.24767310878\\
9.714 182.31797863465\\
9.715 182.40878569221\\
9.716 182.518793577436\\
9.717 182.646370204484\\
9.718 182.789615525905\\
9.719 182.946429305576\\
9.72 183.114584810292\\
9.721 183.291802613847\\
9.722 183.475824482669\\
9.723 183.664485586508\\
9.724 183.85578113925\\
9.725 184.04792217339\\
9.726 184.23937803948\\
9.727 184.42889799914\\
9.728 184.61551500538\\
9.729 184.79852917829\\
9.73 184.97747541632\\
9.731 185.15208228028\\
9.732 185.32222147981\\
9.733 185.48785751075\\
9.734 185.64899629528\\
9.735 185.80563601339\\
9.736 185.95772475056\\
9.737 186.10512278771\\
9.738 186.24757559749\\
9.739 186.38469690624\\
9.74 186.51596107632\\
9.741 186.64070940496\\
9.742 186.75816537361\\
9.743 186.86746153185\\
9.744 186.96767607959\\
9.745 187.05787330151\\
9.746 187.13714951805\\
9.747 187.20467635484\\
9.748 187.25973984288\\
9.749 187.30177264002\\
9.75 187.33037368997\\
9.751 187.34531799698\\
9.752 187.34655419633\\
9.753 187.33419168268\\
9.754 187.30848074561\\
9.755 187.2697849289\\
9.756 187.218550032\\
9.757 187.15527095258\\
9.758 187.08045847786\\
9.759 186.994610604069\\
9.76 186.898189971508\\
9.761 186.791610574642\\
9.762 186.675235662825\\
9.763 186.549385784725\\
9.764 186.414356496323\\
9.765 186.270443443264\\
9.766 186.117970288911\\
9.767 185.957318242716\\
9.768 185.78895237103\\
9.769 185.61344230792\\
9.77 185.4314772253\\
9.771 185.24387101921\\
9.772 185.05156019423\\
9.773 184.85559298223\\
9.774 184.65710944888\\
9.775 184.45731785931\\
9.776 184.25746573148\\
9.777 184.05881229614\\
9.778 183.86260489193\\
9.779 183.67005952032\\
9.78 183.48235185476\\
9.781 183.30061451987\\
9.782 183.12594431136\\
9.783 182.95941747167\\
9.784 182.80210853999\\
9.785 182.65511225307\\
9.786 182.51956017006\\
9.787 182.39663030732\\
9.788 182.28754630631\\
9.789 182.19356248573\\
9.79 182.11593599031\\
9.791 182.05588493764\\
9.792 182.01453532447\\
9.793 181.99286549196\\
9.794 181.99164840995\\
9.795 182.01140450991\\
9.796 182.05236160173\\
9.797 182.1144283866\\
9.798 182.19718108622\\
9.799 182.29986430131\\
9.8 182.42140498146\\
9.801 182.56044027531\\
9.802 182.71535496972\\
9.803 182.884331309524\\
9.804 183.06540669852\\
9.805 183.256536599508\\
9.806 183.455663057844\\
9.807 183.660783838552\\
9.808 183.87001964242\\
9.809 184.081677360012\\
9.81 184.294298077254\\
9.811 184.50669327253\\
9.812 184.71795964253\\
9.813 184.9274751709\\
9.814 185.13487857573\\
9.815 185.34003179579\\
9.816 185.5429738587\\
9.817 185.74386748082\\
9.818 185.94294001162\\
9.819 186.1404241596\\
9.82 186.33649647503\\
9.821 186.53122052861\\
9.822 186.7244993137\\
9.823 186.91603920739\\
9.824 187.1053322831\\
9.825 187.29165360678\\
9.826 187.47407494654\\
9.827 187.65149451536\\
9.828 187.82267775986\\
9.829 187.98631051991\\
9.83 188.14105648414\\
9.831 188.28561573613\\
9.832 188.41878052184\\
9.833 188.53948192792\\
9.834 188.64682682656\\
9.835 188.74012111272\\
9.836 188.81887745859\\
9.837 188.88280899187\\
9.838 188.93180788895\\
9.839 188.96591305183\\
9.84 188.98527096048\\
9.841 188.99009376719\\
9.842 188.98061984736\\
9.843 188.95708111381\\
9.844 188.91967740118\\
9.845 188.86856231756\\
9.846 188.803837962821\\
9.847 188.725559466228\\
9.848 188.633749936972\\
9.849 188.5284226441\\
9.85 188.409612592691\\
9.851 188.277413488979\\
9.852 188.132016166637\\
9.853 187.97374678172\\
9.854 187.803095243963\\
9.855 187.62073467027\\
9.856 187.42752686273\\
9.857 187.22451365757\\
9.858 187.01289852593\\
9.859 186.79401569633\\
9.86 186.56929488776\\
9.861 186.34022004873\\
9.862 186.10828621899\\
9.863 185.87495745382\\
9.864 185.64162578717\\
9.865 185.40957658453\\
9.866 185.17996059676\\
9.867 184.95377642878\\
9.868 184.73186539188\\
9.869 184.5149190578\\
9.87 184.30349954598\\
9.871 184.09806898805\\
9.872 183.89902677173\\
9.873 183.70675048043\\
9.874 183.52164002357\\
9.875 183.34416082364\\
9.876 183.17488462153\\
9.877 183.01452496838\\
9.878 182.86396206655\\
9.879 182.72425669052\\
9.88 182.59664507181\\
9.881 182.48251653114\\
9.882 182.38336777525\\
9.883 182.30073926085\\
9.884 182.23613505334\\
9.885 182.19093318129\\
9.886 182.16629675359\\
9.887 182.16309120057\\
9.888 182.18181773419\\
9.889 182.22256776736\\
9.89 182.285001622\\
9.891 182.36835389941\\
9.892 182.471461603785\\
9.893 182.592808991502\\
9.894 182.73058695196\\
9.895 182.882759279885\\
9.896 183.047134438548\\
9.897 183.221440686508\\
9.898 183.403398301149\\
9.899 183.590795498408\\
9.9 183.78155605006\\
9.901 183.97380061835\\
9.902 184.16589507273\\
9.903 184.35647952986\\
9.904 184.54447962147\\
9.905 184.72909683004\\
9.906 184.90978163576\\
9.907 185.08619553463\\
9.908 185.25816309473\\
9.909 185.42562159281\\
9.91 185.5885691688\\
9.911 185.74701456107\\
9.912 185.90093161383\\
9.913 186.05021920793\\
9.914 186.19467007404\\
9.915 186.33394961193\\
9.916 186.46758506127\\
9.917 186.59496615688\\
9.918 186.71535745978\\
9.919 186.82792087592\\
9.92 186.93174881554\\
9.921 187.02590389718\\
9.922 187.10946275699\\
9.923 187.18156152793\\
9.924 187.24143658218\\
9.925 187.28846016777\\
9.926 187.32216527092\\
9.927 187.34225880164\\
9.928 187.34862434467\\
9.929 187.34131238341\\
9.93 187.320523072\\
9.931 187.2865814089\\
9.932 187.23990663322\\
9.933 187.18098022459\\
9.934 187.11031194649\\
9.935 187.02840899868\\
9.936 186.935751268018\\
9.937 186.832773484964\\
9.938 186.719859378877\\
9.939 186.597345545836\\
9.94 186.46553562811\\
9.941 186.324723413801\\
9.942 186.175219468411\\
9.943 186.017381246407\\
9.944 185.851640568918\\
9.945 185.67852693942\\
9.946 185.49868500669\\
9.947 185.31288323823\\
9.948 185.12201479448\\
9.949 184.92708973707\\
9.95 184.72921829004\\
9.951 184.52958845282\\
9.952 184.32943861193\\
9.953 184.13002908908\\
9.954 183.9326168538\\
9.955 183.73843413065\\
9.956 183.54867543735\\
9.957 183.36449240526\\
9.958 183.18699719471\\
9.959 183.01727504998\\
9.96 182.85640218097\\
9.961 182.70546674961\\
9.962 182.56558840854\\
9.963 182.43793014803\\
9.964 182.32370195929\\
9.965 182.22415083735\\
9.966 182.14053730602\\
9.967 182.07409885446\\
9.968 182.02599951237\\
9.969 181.99727546489\\
9.97 181.98877654356\\
9.971 182.00111581266\\
9.972 182.03462620233\\
9.973 182.08932940757\\
9.974 182.16491776354\\
9.975 182.26075003787\\
9.976 182.37586090728\\
9.977 182.50898427007\\
9.978 182.65858695666\\
9.979 182.822914839384\\
9.98 183.000047703645\\
9.981 183.187960864582\\
9.982 183.384591704635\\
9.983 183.587909277449\\
9.984 183.795982049568\\
9.985 184.007044000664\\
9.986 184.219547687839\\
9.987 184.43220552072\\
9.988 184.64401226555\\
9.989 184.85424730437\\
9.99 185.06246040864\\
9.991 185.26843912912\\
9.992 185.47216548809\\
9.993 185.67376519544\\
9.994 185.87344957757\\
9.995 186.07145696786\\
9.996 186.26799111784\\
9.997 186.46316223237\\
9.998 186.65693589416\\
9.999 186.84909196767\\
10 187.03920067546\\
};
\end{axis}
\end{tikzpicture}%


==> fsi3d_lift.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=9,
xmax=10,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-50,
ymax=50,
title style={font=\bfseries},
title={Lift},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
9 -38.6961431434457\\
9.001 -39.240221964728\\
9.002 -39.743972312259\\
9.003 -40.203873006602\\
9.004 -40.616510323792\\
9.005 -40.978604260275\\
9.006 -41.28714512809\\
9.007 -41.53945148612\\
9.008 -41.73323779206\\
9.009 -41.8666154435\\
9.01 -41.93814996295\\
9.011 -41.94679709476\\
9.012 -41.89188587963\\
9.013 -41.7730757467\\
9.014 -41.59022013598\\
9.015 -41.34329053361\\
9.016 -41.03224351334\\
9.017 -40.65687566168\\
9.018 -40.21674763108\\
9.019 -39.71113663173\\
9.02 -39.13897952076\\
9.021 -38.4990235217\\
9.022 -37.7898462841\\
9.023 -37.01007222996\\
9.024 -36.15851891301\\
9.025 -35.23436521849\\
9.026 -34.23733253208\\
9.027 -33.16780183014\\
9.028 -32.02693228005\\
9.029 -30.81671144346\\
9.03 -29.5399926845\\
9.031 -28.20045431275\\
9.032 -26.80255503237\\
9.033 -25.35141882362\\
9.034 -23.8527391178\\
9.035 -22.31263167447\\
9.036 -20.73754565457\\
9.037 -19.13412899926\\
9.038 -17.50915251041\\
9.039 -15.86940985375\\
9.04 -14.22163298498\\
9.041 -12.57241305178\\
9.042 -10.92810584263\\
9.043 -9.29476400278\\
9.044 -7.67804217586\\
9.045 -6.08314691868\\
9.046 -4.51475688858\\
9.047 -2.97697621313\\
9.048 -1.47326613565\\
9.049 -0.00639909554999996\\
9.05 1.42162114839\\
9.051 2.80957368069\\
9.052 4.15706846378\\
9.053 5.4645149677065\\
9.054 6.73304739917\\
9.055 7.96444085753\\
9.056 9.16093015424\\
9.057 10.32505701039\\
9.058 11.45948251062\\
9.059 12.56682173594\\
9.06 13.64948927076\\
9.061 14.70961482514\\
9.062 15.74893766945\\
9.063 16.76880543473\\
9.064 17.77016504539\\
9.065 18.75361425499\\
9.066 19.71947292583\\
9.067 20.6678970683\\
9.068 21.59896200611\\
9.069 22.51277950345\\
9.07 23.40957051986\\
9.071 24.28967913081\\
9.072 25.1536058363\\
9.073 26.00193235153\\
9.074 26.83527159238\\
9.075 27.65417158511\\
9.076 28.45903790972\\
9.077 29.25001695928\\
9.078 30.026972734\\
9.079 30.78939052421\\
9.08 31.53638357951\\
9.081 32.26670660307\\
9.082 32.97877667322\\
9.083 33.67077226334\\
9.084 34.34071994573\\
9.085 34.986587930777\\
9.086 35.606399990048\\
9.087 36.198306394332\\
9.088 36.760607149437\\
9.089 37.2917857209858\\
9.09 37.790427615219\\
9.091 38.255172204776\\
9.092 38.684595719287\\
9.093 39.07711126267\\
9.094 39.430853993145\\
9.095 39.74359993549\\
9.096 40.01268857564\\
9.097 40.23497374718\\
9.098 40.40682225386\\
9.099 40.52411590874\\
9.1 40.58232884728\\
9.101 40.57662840772\\
9.102 40.50202312094\\
9.103 40.35353433874\\
9.104 40.12641453702\\
9.105 39.81632043504\\
9.106 39.41954559371\\
9.107 38.93315930457\\
9.108 38.35516189363\\
9.109 37.68455700206\\
9.11 36.92140264985\\
9.111 36.06678600329\\
9.112 35.12279112243\\
9.113 34.09240049179\\
9.114 32.97939661579\\
9.115 31.78824472166\\
9.116 30.52396246928\\
9.117 29.19202589315\\
9.118 27.79825724154\\
9.119 26.34877517873\\
9.12 24.8499250277\\
9.121 23.30825915777\\
9.122 21.73048633038\\
9.123 20.12344350967\\
9.124 18.49401673872\\
9.125 16.84908534035\\
9.126 15.19540553326\\
9.127 13.53952384002\\
9.128 11.88766231152\\
9.129 10.24560334925\\
9.13 8.61860169963\\
9.131 7.01128358723\\
9.132 5.42758649506\\
9.133 3.87072064005\\
9.134 2.34316421357\\
9.135 0.84668730424\\
9.136 -0.61757047637\\
9.137 -2.04901897967\\
9.138 -3.44749074064\\
9.139 -4.813110631331\\
9.14 -6.146168156872\\
9.141 -7.44700127167\\
9.142 -8.71589429589\\
9.143 -9.95303567417\\
9.144 -11.15849072322\\
9.145 -12.33221958262\\
9.146 -13.47415434406\\
9.147 -14.58426082511\\
9.148 -15.66265689608\\
9.149 -16.70971507607\\
9.15 -17.72614630872\\
9.151 -18.71307561857\\
9.152 -19.67207554904\\
9.153 -20.60514099679\\
9.154 -21.51465099125\\
9.155 -22.40326280721\\
9.156 -23.27378586208\\
9.157 -24.12904412536\\
9.158 -24.97172506782\\
9.159 -25.80423808142\\
9.16 -26.62860439374\\
9.161 -27.44636846678\\
9.162 -28.25853079032\\
9.163 -29.06554741961\\
9.164 -29.8673179214\\
9.165 -30.66322668296\\
9.166 -31.45220528485\\
9.167 -32.23277935931\\
9.168 -33.00314698871\\
9.169 -33.76124113495\\
9.17 -34.50476446895\\
9.171 -35.231233932632\\
9.172 -35.937996935988\\
9.173 -36.622222320626\\
9.174 -37.280917405533\\
9.175 -37.91091578561\\
9.176 -38.5088868706297\\
9.177 -39.071372710733\\
9.178 -39.594824334487\\
9.179 -40.07566634747\\
9.18 -40.510387413384\\
9.181 -40.895613321872\\
9.182 -41.22820067111\\
9.183 -41.505320904\\
9.184 -41.72450998949\\
9.185 -41.88372899857\\
9.186 -41.98137448764\\
9.187 -42.01627908025\\
9.188 -41.98767581016\\
9.189 -41.89514280218\\
9.19 -41.73850190815\\
9.191 -41.51771343666\\
9.192 -41.23274767382\\
9.193 -40.88345986127\\
9.194 -40.46949460704\\
9.195 -39.99021579734\\
9.196 -39.44468637241\\
9.197 -38.83170745488\\
9.198 -38.14990493094\\
9.199 -37.39785403976\\
9.2 -36.57425677966\\
9.201 -35.67809975238\\
9.202 -34.70884611531\\
9.203 -33.66658026873\\
9.204 -32.55213543812\\
9.205 -31.36717138212\\
9.206 -30.11420953838\\
9.207 -28.79661532582\\
9.208 -27.41854783804\\
9.209 -25.98487195097\\
9.21 -24.50105269378\\
9.211 -22.97304739188\\
9.212 -21.40718897658\\
9.213 -19.81008716302\\
9.214 -18.18851731389\\
9.215 -16.54933041983\\
9.216 -14.89934738475\\
9.217 -13.24527522022\\
9.218 -11.59361432434\\
9.219 -9.95058558333\\
9.22 -8.32205282035\\
9.221 -6.71346100369\\
9.222 -5.12976683596\\
9.223 -3.57537361175\\
9.224 -2.0540628628\\
9.225 -0.56892180389\\
9.226 0.87771720709\\
9.227 2.28432818214\\
9.228 3.65020942314\\
9.229 4.975476405044\\
9.23 6.260995935474\\
9.231 7.50830436057\\
9.232 8.71946271968\\
9.233 9.89690943793\\
9.234 11.04328417867\\
9.235 12.16125848632\\
9.236 13.25337495213\\
9.237 14.32191935933\\
9.238 15.36881768791\\
9.239 16.39558713811\\
9.24 17.40333092084\\
9.241 18.39277037859\\
9.242 19.36432975908\\
9.243 20.31822862915\\
9.244 21.25459316933\\
9.245 22.17355288074\\
9.246 23.07531887161\\
9.247 23.96021850677\\
9.248 24.82871376024\\
9.249 25.68136273972\\
9.25 26.51877397842\\
9.251 27.34153079582\\
9.252 28.15010427364\\
9.253 28.94476752906\\
9.254 29.72551353798\\
9.255 30.4919895618\\
9.256 31.24345617812\\
9.257 31.9787925614\\
9.258 32.6965212752\\
9.259 33.39488935573\\
9.26 34.071959989\\
9.261 34.725718627068\\
9.262 35.354176299274\\
9.263 35.955449469181\\
9.264 36.527801823693\\
9.265 37.0696622251927\\
9.266 37.579587197194\\
9.267 38.05620088356\\
9.268 38.498110854752\\
9.269 38.903798103064\\
9.27 39.271517707108\\
9.271 39.5991937342\\
9.272 39.88433714263\\
9.273 40.12398120164\\
9.274 40.31465609267\\
9.275 40.45238876095\\
9.276 40.5327630471\\
9.277 40.55101007652\\
9.278 40.50215052924\\
9.279 40.38116187732\\
9.28 40.18317179136\\
9.281 39.90365784399\\
9.282 39.53864671726\\
9.283 39.08489641303\\
9.284 38.5400438672\\
9.285 37.902718404\\
9.286 37.17259573948\\
9.287 36.35041114252\\
9.288 35.43791618547\\
9.289 34.43780619748\\
9.29 33.35360976246\\
9.291 32.18957643707\\
9.292 30.95054945814\\
9.293 29.64185917281\\
9.294 28.26922445366\\
9.295 26.83867885584\\
9.296 25.35651315591\\
9.297 23.82923109671\\
9.298 22.26351015036\\
9.299 20.66615686836\\
9.3 19.0440522933\\
9.301 17.40408183076\\
9.302 15.75305294215\\
9.303 14.09759780147\\
9.304 12.44407115783\\
9.305 10.79843550766\\
9.306 9.16615544277\\
9.307 7.55209576582\\
9.308 5.96044276844\\
9.309 4.39465735842\\
9.31 2.85745898804\\
9.311 1.3508503756\\
9.312 -0.12382386269\\
9.313 -1.56579164474\\
9.314 -2.9747436989\\
9.315 -4.35070840781\\
9.316 -5.6939282371585\\
9.317 -7.0047347382\\
9.318 -8.28344716566\\
9.319 -9.53029805211\\
9.32 -10.74539576924\\
9.321 -11.9287286122\\
9.322 -13.08021473111\\
9.323 -14.19977962566\\
9.324 -15.28746145409\\
9.325 -16.34352381\\
9.326 -17.36855099121\\
9.327 -18.36352887657\\
9.328 -19.32988292759\\
9.329 -20.26947498259\\
9.33 -21.18456296192\\
9.331 -22.07771752835\\
9.332 -22.95170643312\\
9.333 -23.80936571959\\
9.334 -24.65345021742\\
9.335 -25.48649400414\\
9.336 -26.3106830292\\
9.337 -27.12774974491\\
9.338 -27.9389026321\\
9.339 -28.74479222155\\
9.34 -29.5455085295\\
9.341 -30.34061164497\\
9.342 -31.12918725504\\
9.343 -31.90990511337\\
9.344 -32.68109246236\\
9.345 -33.44079095201\\
9.346 -34.18680548583\\
9.347 -34.91673884794\\
9.348 -35.628012880248\\
9.349 -36.317874604749\\
9.35 -36.983402170289\\
9.351 -37.621504930919\\
9.352 -38.2289292435275\\
9.353 -38.802281307314\\
9.354 -39.338059903032\\
9.355 -39.832711468704\\
9.356 -40.282705012814\\
9.357 -40.684613579004\\
9.358 -41.0352048875\\
9.359 -41.33152900851\\
9.36 -41.57098532355\\
9.361 -41.75138084904\\
9.362 -41.87095560046\\
9.363 -41.92838404999\\
9.364 -41.92275305881\\
9.365 -41.85350745104\\
9.366 -41.72036945139\\
9.367 -41.52323494141\\
9.368 -41.26205266537\\
9.369 -40.93670186228\\
9.37 -40.54688348185\\
9.371 -40.09203797915\\
9.372 -39.57130891915\\
9.373 -38.98355911767\\
9.374 -38.32744264481\\
9.375 -37.60152412471\\
9.376 -36.80443739073\\
9.377 -35.93505910902\\
9.378 -34.99268739473\\
9.379 -33.9772026741\\
9.38 -32.88919751209\\
9.381 -31.73006848729\\
9.382 -30.5020611835\\
9.383 -29.2082714977\\
9.384 -27.85260590194\\
9.385 -26.43970707568\\
9.386 -24.97485508868\\
9.387 -23.46385776244\\
9.388 -21.91293529819\\
9.389 -20.3286108054\\
9.39 -18.71760386229\\
9.391 -17.08673016517\\
9.392 -15.442806558\\
9.393 -13.79256104369\\
9.394 -12.14254852303\\
9.395 -10.49907154895\\
9.396 -8.86810577499\\
9.397 -7.25522935437\\
9.398 -5.66555428318\\
9.399 -4.10365815569\\
9.4 -2.57351701008\\
9.401 -1.07843677682\\
9.402 0.379008396050001\\
9.403 1.79702809362\\
9.404 3.17464629922\\
9.405 4.511701193877\\
9.406 5.808806685606\\
9.407 7.06727404044\\
9.408 8.28899228259\\
9.409 9.47627816582\\
9.41 10.63170657811\\
9.411 11.75793395864\\
9.412 12.85753391951\\
9.413 13.93285584358\\
9.414 14.98591853076\\
9.415 16.01834734151\\
9.416 17.03135732371\\
9.417 18.02577787596\\
9.418 19.00211876072\\
9.419 19.96065910349\\
9.42 20.90155062509\\
9.421 21.82491874423\\
9.422 22.7309457124\\
9.423 23.61992521231\\
9.424 24.49228565751\\
9.425 25.34857378478\\
9.426 26.1894107169\\
9.427 27.01542368564\\
9.428 27.82715748382\\
9.429 28.62498692944\\
9.43 29.40902866825\\
9.431 30.17906890592\\
9.432 30.93451819167\\
9.433 31.67439807021\\
9.434 32.39736457288\\
9.435 33.10176882487\\
9.436 33.78574310603\\
9.437 34.447302876241\\
9.438 35.084448120675\\
9.439 35.695251400646\\
9.44 36.277916144586\\
9.441 36.830803480782\\
9.442 37.3524164915079\\
9.443 37.841350467787\\
9.444 38.296214018661\\
9.445 38.715528600148\\
9.446 39.097622338076\\
9.447 39.44052692839\\
9.448 39.7418876227\\
9.449 39.99889686522\\
9.45 40.20825641194\\
9.451 40.36617228672\\
9.452 40.46839332113\\
9.453 40.51029012936\\
9.454 40.48697599397\\
9.455 40.39346268265\\
9.456 40.22484023984\\
9.457 39.97647355149\\
9.458 39.64420058811\\
9.459 39.22451988601\\
9.46 38.71475234371\\
9.461 38.11316499981\\
9.462 37.41904626741\\
9.463 36.63273240379\\
9.464 35.75558409353\\
9.465 34.78992477093\\
9.466 33.73894660721\\
9.467 32.60660070708\\
9.468 31.39747855541\\
9.469 30.11669896212\\
9.47 28.76980715705\\
9.471 27.3626911477\\
9.472 25.90151783515\\
9.473 24.3926839467\\
9.474 22.84277615372\\
9.475 21.25853065373\\
9.476 19.64678406951\\
9.477 18.01440971625\\
9.478 16.368239522\\
9.479 14.71497056477\\
9.48 13.06106231664\\
9.481 11.41262560134\\
9.482 9.77531286515\\
9.483 8.15421540471\\
9.484 6.55377884395\\
9.485 4.97774526248\\
9.486 3.42912703425\\
9.487 1.91021629409\\
9.488 0.42262825451\\
9.489 -1.03262585887\\
9.49 -2.45504001645\\
9.491 -3.8444966935\\
9.492 -5.201141997405\\
9.493 -6.525260100679\\
9.494 -7.81716276888\\
9.495 -9.07710327172\\
9.496 -10.30522554881\\
9.497 -11.50155478725\\
9.498 -12.6660300126\\
9.499 -13.79857241838\\
9.5 -14.89918015589\\
9.501 -15.9680352201\\
9.502 -17.00560447049\\
9.503 -18.01272430563\\
9.504 -18.99065320299\\
9.505 -19.94108613751\\
9.506 -20.86612929495\\
9.507 -21.76823359276\\
9.508 -22.65009346039\\
9.509 -23.51452110878\\
9.51 -24.36430362347\\
9.511 -25.20205880787\\
9.512 -26.03010131085\\
9.513 -26.85032898011\\
9.514 -27.66414086755\\
9.515 -28.47239138013\\
9.516 -29.2753749959\\
9.517 -30.07284807971\\
9.518 -30.86407075256\\
9.519 -31.64786610085\\
9.52 -32.42268457327\\
9.521 -33.18666746617\\
9.522 -33.9376990027\\
9.523 -34.67344903919\\
9.524 -35.391398589789\\
9.525 -36.088856078293\\
9.526 -36.762962079993\\
9.527 -37.410690770862\\
9.528 -38.028854184161\\
9.529 -38.6141153805231\\
9.53 -39.163017839116\\
9.531 -39.672032704572\\
9.532 -40.137626595576\\
9.533 -40.556341794226\\
9.534 -40.924884997907\\
9.535 -41.24021447696\\
9.536 -41.49961508613\\
9.537 -41.70075788769\\
9.538 -41.84173620042\\
9.539 -41.92107655909\\
9.54 -41.93772555693\\
9.541 -41.89100874827\\
9.542 -41.78056178531\\
9.543 -41.60623617216\\
9.544 -41.36798308739\\
9.545 -41.06573158978\\
9.546 -40.69927148553\\
9.547 -40.26815953196\\
9.548 -39.77166397905\\
9.549 -39.20875966262\\
9.55 -38.57817801353\\
9.551 -37.87850974163\\
9.552 -37.10834710747\\
9.553 -36.26645295146\\
9.554 -35.35193769424\\
9.555 -34.36442789527\\
9.556 -33.30420997061\\
9.557 -32.17233924773\\
9.558 -30.97070512472\\
9.559 -29.70205151316\\
9.56 -28.36995374421\\
9.561 -26.97875739474\\
9.562 -25.5334877381\\
9.563 -24.0397427198\\
9.564 -22.50357918888\\
9.565 -20.9314009922\\
9.566 -19.32985235864\\
9.567 -17.70571610843\\
9.568 -16.0658167472\\
9.569 -14.4169279328\\
9.57 -12.76568437677\\
9.571 -11.11849871943\\
9.572 -9.48148392542\\
9.573 -7.86038029719\\
9.574 -6.26048656288\\
9.575 -4.68659338015\\
9.576 -3.14291665116\\
9.577 -1.63303076903\\
9.578 -0.15980401501\\
9.579 1.27465866098\\
9.58 2.66905647752\\
9.581 4.02290622088\\
9.582 5.3365201228831\\
9.583 6.61094239723\\
9.584 7.84784475781\\
9.585 9.04938740416\\
9.586 10.21805558928\\
9.587 11.35648517503\\
9.588 12.46729380797\\
9.589 13.55292951033\\
9.59 14.61555040639\\
9.591 15.65694341846\\
9.592 16.67848688686\\
9.593 17.6811580003\\
9.594 18.6655813141\\
9.595 19.63210897107\\
9.596 20.58092091321\\
9.597 21.51212876976\\
9.598 22.42586894021\\
9.599 23.32237051691\\
9.6 24.20199093467\\
9.601 25.06521494201\\
9.602 25.91262073712\\
9.603 26.74481977406\\
9.604 27.56237605566\\
9.605 28.36572003537\\
9.606 29.15505809118\\
9.607 29.93029742231\\
9.608 30.69098824606\\
9.609 31.43629756964\\
9.61 32.16501695099\\
9.611 32.87560918989\\
9.612 33.56628309382\\
9.613 34.23509269323\\
9.614 34.880039252368\\
9.615 35.499167137744\\
9.616 36.09063541973\\
9.617 36.652757083105\\
9.618 37.1839992875921\\
9.619 37.682945899993\\
9.62 38.148227673578\\
9.621 38.578429011139\\
9.622 38.971982992193\\
9.623 39.327065853228\\
9.624 39.64150117912\\
9.625 39.91268349118\\
9.626 40.13752695895\\
9.627 40.31244605524\\
9.628 40.43337476116\\
9.629 40.49582937355\\
9.63 40.49501368862\\
9.631 40.4259632642\\
9.632 40.28371818501\\
9.633 40.06351657487\\
9.634 39.76099435292\\
9.635 39.37238039309\\
9.636 38.89466928295\\
9.637 38.32576190945\\
9.638 37.66455899028\\
9.639 36.91100810556\\
9.64 36.06609710942\\
9.641 35.13180754249\\
9.642 34.11103044491\\
9.643 33.0074608675\\
9.644 31.82547893467\\
9.645 30.57003317653\\
9.646 29.24653167451\\
9.647 27.86075151461\\
9.648 26.41876676548\\
9.649 24.9268951374\\
9.65 23.39165568811\\
9.651 21.81973013411\\
9.652 20.21791783607\\
9.653 18.59307749482\\
9.654 16.95205482434\\
9.655 15.30159475247\\
9.656 13.64824256087\\
9.657 11.99823639235\\
9.658 10.35739701968\\
9.659 8.73102153782\\
9.66 7.12379115951\\
9.661 5.53970127771\\
9.662 3.98202228857\\
9.663 2.45329524774\\
9.664 0.955362067359999\\
9.665 -0.51057097268\\
9.666 -1.94384259971\\
9.667 -3.34422428481\\
9.668 -4.711796347776\\
9.669 -6.046820365599\\
9.67 -7.34962217388\\
9.671 -8.62049474832\\
9.672 -9.8596338444\\
9.673 -11.0671124639\\
9.674 -12.242897607\\
9.675 -13.38690557363\\
9.676 -14.49908861162\\
9.677 -15.57953856973\\
9.678 -16.62859329165\\
9.679 -17.64692991271\\
9.68 -18.63563125982\\
9.681 -19.5962167769\\
9.682 -20.5306318617\\
9.683 -21.44119619068\\
9.684 -22.33051473052\\
9.685 -23.20135885083\\
9.686 -24.05652863217\\
9.687 -24.89870791799\\
9.688 -25.73032521103\\
9.689 -26.55343193643\\
9.69 -27.36960819615\\
9.691 -28.17990258343\\
9.692 -28.98480601214\\
9.693 -29.78426061267\\
9.694 -30.57769402848\\
9.695 -31.36407537484\\
9.696 -32.14197839999\\
9.697 -32.9096481944\\
9.698 -33.66505840812\\
9.699 -34.40595813112\\
9.7 -35.129902967529\\
9.701 -35.834274488126\\
9.702 -36.516286981036\\
9.703 -37.172988542012\\
9.704 -37.801263469472\\
9.705 -38.3978399162101\\
9.706 -38.959313339124\\
9.707 -39.482186147994\\
9.708 -39.962927909469\\
9.709 -40.398050940536\\
9.71 -40.784197024267\\
9.711 -41.11822521937\\
9.712 -41.39729315474\\
9.713 -41.61892342161\\
9.714 -41.78104961002\\
9.715 -41.88203803215\\
9.716 -41.92068370451\\
9.717 -41.8961805768\\
9.718 -41.8080630196\\
9.719 -41.6561202313\\
9.72 -41.44028649153\\
9.721 -41.16052077149\\
9.722 -40.81668528306\\
9.723 -40.40844195914\\
9.724 -39.93518071237\\
9.725 -39.39599488184\\
9.726 -38.78971008326\\
9.727 -38.11496799676\\
9.728 -37.37035428325\\
9.729 -36.55455972678\\
9.73 -35.66655613528\\
9.731 -34.70576978268\\
9.732 -33.67223637209\\
9.733 -32.56672386269\\
9.734 -31.39081398109\\
9.735 -30.1469387887\\
9.736 -28.83837264015\\
9.737 -27.46918368665\\
9.738 -26.0441529296\\
9.739 -24.56867189569\\
9.74 -23.04863083609\\
9.741 -21.49030562651\\
9.742 -19.90024949443\\
9.743 -18.28518942237\\
9.744 -16.65192729768\\
9.745 -15.00724607713\\
9.746 -13.35782009387\\
9.747 -11.71013100793\\
9.748 -10.07038908771\\
9.749 -8.44445956797\\
9.75 -6.83779316613\\
9.751 -5.25535954216\\
9.752 -3.70158032806\\
9.753 -2.18026255813\\
9.754 -0.69453236954\\
9.755 0.75322577523\\
9.756 2.16141700421\\
9.757 3.52926034215\\
9.758 4.856780536872\\
9.759 6.144760123876\\
9.76 7.39465031462\\
9.761 8.60844464976\\
9.762 9.78852365635\\
9.763 10.93748356232\\
9.764 12.0579640202\\
9.765 13.15248838817\\
9.766 14.22333056812\\
9.767 15.2724182028\\
9.768 16.3012782165\\
9.769 17.3110283634\\
9.77 18.30241111882\\
9.771 19.27586387404\\
9.772 20.2316134248\\
9.773 21.16978033125\\
9.774 22.09047692776\\
9.775 22.99388604853\\
9.776 23.88030850573\\
9.777 24.75017605936\\
9.778 25.60402954849\\
9.779 26.44246752839\\
9.78 27.2660742854\\
9.781 28.07533226752\\
9.782 28.87053449413\\
9.783 29.65170133861\\
9.784 30.41851449145\\
9.785 31.17027789584\\
9.786 31.90591323702\\
9.787 32.6239912319\\
9.788 33.3227982872\\
9.789 34.00042722489\\
9.79 34.654880990449\\
9.791 35.284171500912\\
9.792 35.886402651587\\
9.793 36.459821553847\\
9.794 37.00283438645\\
9.795 37.5139828228959\\
9.796 37.991885698272\\
9.797 38.435154362894\\
9.798 38.842290705454\\
9.799 39.211581179814\\
9.8 39.54099590085\\
9.801 39.82810478809\\
9.802 40.07001484177\\
9.803 40.26333920822\\
9.804 40.40420009101\\
9.805 40.48827532228\\
9.806 40.51088721876\\
9.807 40.46713260002\\
9.808 40.35204492694\\
9.809 40.16078034685\\
9.81 39.88881609444\\
9.811 39.53214744208\\
9.812 39.08747123352\\
9.813 38.55233877151\\
9.814 37.92526968684\\
9.815 37.20581533368\\
9.816 36.3945741032\\
9.817 35.49315771047\\
9.818 34.50412173186\\
9.819 33.43086530851\\
9.82 32.27751817776\\
9.821 31.04882074029\\
9.822 29.75001286046\\
9.823 28.38673584165\\
9.824 26.96495366422\\
9.825 25.49089337824\\
9.826 23.97099901515\\
9.827 22.41189276492\\
9.828 20.82033265652\\
9.829 19.20316029178\\
9.83 17.56723305955\\
9.831 15.91934323785\\
9.832 14.26612169267\\
9.833 12.61393463976\\
9.834 10.96877242541\\
9.835 9.33614153084\\
9.836 7.72096519908\\
9.837 6.12750451714\\
9.838 4.55930676776\\
9.839 3.01918784913\\
9.84 1.5092497627\\
9.841 0.0309315912199999\\
9.842 -1.41490930217\\
9.843 -2.82789364188\\
9.844 -4.2079993281\\
9.845 -5.5554354447118\\
9.846 -6.87051913206\\
9.847 -8.15357049027\\
9.848 -9.40483341052\\
9.849 -10.62443540655\\
9.85 -11.81238679011\\
9.851 -12.96862255493\\
9.852 -14.09307767511\\
9.853 -15.18578575712\\
9.854 -16.24698619992\\
9.855 -17.27722352616\\
9.856 -18.27742502606\\
9.857 -19.24894553094\\
9.858 -20.19357253487\\
9.859 -21.1134894506\\
9.86 -22.01120109711\\
9.861 -22.88942407701\\
9.862 -23.75095673975\\
9.863 -24.5985347846\\
9.864 -25.43468944069\\
9.865 -26.26161749349\\
9.866 -27.08107603673\\
9.867 -27.8943087849\\
9.868 -28.70200684934\\
9.869 -29.50430579965\\
9.87 -30.30081021006\\
9.871 -31.0906443603\\
9.872 -31.87251187559\\
9.873 -32.64476451209\\
9.874 -33.40546182638\\
9.875 -34.15242398753\\
9.876 -34.883267763\\
9.877 -35.595432058498\\
9.878 -36.286187980392\\
9.879 -36.952642955428\\
9.88 -37.591741750954\\
9.881 -38.200271377346\\
9.882 -38.7748781799199\\
9.883 -39.312100409212\\
9.884 -39.808420649381\\
9.885 -40.260335324539\\
9.886 -40.664438403924\\
9.887 -41.01750841666\\
9.888 -41.31659371023\\
9.889 -41.55908387514\\
9.89 -41.74276440062\\
9.891 -41.86584698889\\
9.892 -41.92697504392\\
9.893 -41.9252037105\\
9.894 -41.859952781\\
9.895 -41.73093073617\\
9.896 -41.53803378522\\
9.897 -41.28122851569\\
9.898 -40.96042903041\\
9.899 -40.57538510928\\
9.9 -40.12559621625\\
9.901 -39.61026824457\\
9.902 -39.02832104399\\
9.903 -38.37845287272\\
9.904 -37.65925242475\\
9.905 -36.86935010584\\
9.906 -36.00759034121\\
9.907 -35.07320804862\\
9.908 -34.06599265041\\
9.909 -32.98642406268\\
9.91 -31.83577071437\\
9.911 -30.61614308498\\
9.912 -29.33050277959\\
9.913 -27.98262838355\\
9.914 -26.57704613609\\
9.915 -25.11893383029\\
9.916 -23.61401182896\\
9.917 -22.06842856633\\
9.918 -20.48865070428\\
9.919 -18.88135681575\\
9.92 -17.25333670661\\
9.921 -15.61139543387\\
9.922 -13.96226196281\\
9.923 -12.31250270721\\
9.924 -10.66844065232\\
9.925 -9.03607977095\\
9.926 -7.42103396657\\
9.927 -5.82845974986\\
9.928 -4.26298949724\\
9.929 -2.7286654264\\
9.93 -1.22887274151\\
9.931 0.23372322808\\
9.932 1.65723097113\\
9.933 3.04056695686\\
9.934 4.38346081918\\
9.935 5.686422729343\\
9.936 6.95066997365\\
9.937 8.17801367408\\
9.938 9.37071270087\\
9.939 10.53130685507\\
9.94 11.66244261481\\
9.941 12.76670712785\\
9.942 13.84648345578\\
9.943 14.90383940166\\
9.944 15.94045627267\\
9.945 16.95760374765\\
9.946 17.95615773786\\
9.947 18.93665868192\\
9.948 19.89939791813\\
9.949 20.84452032964\\
9.95 21.77212632824\\
9.951 22.68235965536\\
9.952 23.57546731391\\
9.953 24.45182618338\\
9.954 25.31193388055\\
9.955 26.15636769234\\
9.956 26.98571954417\\
9.957 27.80051288065\\
9.958 28.60111479507\\
9.959 29.38764918057\\
9.96 30.15992382855\\
9.961 30.91738035573\\
9.962 31.65907679993\\
9.963 32.38370509716\\
9.964 33.08964625541\\
9.965 33.77505287337\\
9.966 34.437950420816\\
9.967 35.076338811944\\
9.968 35.688283731156\\
9.969 36.271979920458\\
9.97 36.825781048812\\
9.971 37.3481903416859\\
9.972 37.837813813489\\
9.973 38.293284527285\\
9.974 38.713164557816\\
9.975 39.095839491297\\
9.976 39.4394132597\\
9.977 39.74161717248\\
9.978 39.99973747042\\
9.979 40.21057251944\\
9.98 40.37042122576\\
9.981 40.47511371529\\
9.982 40.52008444112\\
9.983 40.50048834967\\
9.984 40.41135275488\\
9.985 40.2477567011\\
9.986 40.00502753272\\
9.987 39.67894059503\\
9.988 39.26591097645\\
9.989 38.76315918454\\
9.99 38.16884172121\\
9.991 37.4821325414\\
9.992 36.70325656775\\
9.993 35.83347167993\\
9.994 34.87501159776\\
9.995 33.83099379407\\
9.996 32.70531004615\\
9.997 31.50250613084\\
9.998 30.22766622077\\
9.999 28.88630855857\\
10 27.48429880128\\
};
\end{axis}
\end{tikzpicture}%


==> fsi3d_ux.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=9,
xmax=10,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-0.005,
ymax=0.001,
title style={font=\bfseries},
title={Displacement $\mathbf u_x$},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
9 -0.00388088071556\\
9.001 -0.00376320068104\\
9.002 -0.0036376128911\\
9.003 -0.00350471466677\\
9.004 -0.00336514216183\\
9.005 -0.00321956864208\\
9.006 -0.00306870244522\\
9.007 -0.00291328456524\\
9.008 -0.00275408564199\\
9.009 -0.00259190221156\\
9.01 -0.0024275522989\\
9.011 -0.00226187001933\\
9.012 -0.00209569965097\\
9.013 -0.00192988902598\\
9.014 -0.00176528248157\\
9.015 -0.00160271374304\\
9.016 -0.00144299870935\\
9.017 -0.00128692854394\\
9.018 -0.00113526337279\\
9.019 -0.000988726719328\\
9.02 -0.000848000991145\\
9.021 -0.000713724309485\\
9.022 -0.000586488316508\\
9.023 -0.000466837382483\\
9.024 -0.000355268648815\\
9.025 -0.000252232850779\\
9.026 -0.000158135765468\\
9.027 -7.33398615225e-05\\
9.028 1.83393976891e-06\\
9.029 6.71046484369e-05\\
9.03 0.000122229927226\\
9.031 0.000167005334448\\
9.032 0.000201264120105\\
9.033 0.000224877796804\\
9.034 0.000237757509337\\
9.035 0.000239856038922\\
9.036 0.000231170534453\\
9.037 0.000211745485734\\
9.038 0.000181675710129\\
9.039 0.000141109085712\\
9.04 9.02485664796e-05\\
9.041 2.93534716258e-05\\
9.042 -4.12601991597e-05\\
9.043 -0.000121220328145\\
9.044 -0.000210100271535\\
9.045 -0.000307421201305\\
9.046 -0.00041265528605\\
9.047 -0.000525229512942\\
9.048 -0.000644529771753\\
9.049 -0.000769905394561\\
9.05 -0.000900673563266\\
9.051 -0.00103612369657\\
9.052 -0.00117552174234\\
9.053 -0.00131811410989\\
9.054 -0.00146313152544\\
9.055 -0.00160979272104\\
9.056 -0.00175730803833\\
9.057 -0.00190488314816\\
9.058 -0.00205172290087\\
9.059 -0.00219703526501\\
9.06 -0.00234003554325\\
9.061 -0.00247995061\\
9.062 -0.0026160232687\\
9.063 -0.00274751662593\\
9.064 -0.00287371841597\\
9.065 -0.00299394524935\\
9.066 -0.00310754672195\\
9.067 -0.00321390938762\\
9.068 -0.00331246041378\\
9.069 -0.00340267106579\\
9.07 -0.00348405975862\\
9.071 -0.00355619473738\\
9.072 -0.00361869640325\\
9.073 -0.00367123910118\\
9.074 -0.0037135525457\\
9.075 -0.00374542279901\\
9.076 -0.00376669276559\\
9.077 -0.00377726228925\\
9.078 -0.00377708780235\\
9.079 -0.00376618144558\\
9.08 -0.00374460989975\\
9.081 -0.00371249281255\\
9.082 -0.00367000110999\\
9.083 -0.00361735535947\\
9.084 -0.0035548243511\\
9.085 -0.00348272405368\\
9.086 -0.00340141710447\\
9.087 -0.00331131267341\\
9.088 -0.00321286668539\\
9.089 -0.00310658218428\\
9.09 -0.00299300948881\\
9.091 -0.00287274598188\\
9.092 -0.00274643515416\\
9.093 -0.00261476467291\\
9.094 -0.00247846331272\\
9.095 -0.00233829662515\\
9.096 -0.00219506131412\\
9.097 -0.0020495784985\\
9.098 -0.00190268602246\\
9.099 -0.00175523011104\\
9.1 -0.00160805678259\\
9.101 -0.0014620032903\\
9.102 -0.00131788997149\\
9.103 -0.00117651283598\\
9.104 -0.00103863709883\\
9.105 -0.000904991845191\\
9.106 -0.000776266024222\\
9.107 -0.00065310565524\\
9.108 -0.000536112379499\\
9.109 -0.000425843189941\\
9.11 -0.00032281118729\\
9.111 -0.000227487186676\\
9.112 -0.000140301896611\\
9.113 -6.16482739983e-05\\
9.114 8.11614251472e-06\\
9.115 6.86672618597e-05\\
9.116 0.000119713089557\\
9.117 0.000160992914484\\
9.118 0.000192277371868\\
9.119 0.000213369124628\\
9.12 0.000224104275919\\
9.121 0.000224354365765\\
9.122 0.00021402881599\\
9.123 0.000193077651745\\
9.124 0.000161494365854\\
9.125 0.000119318695214\\
9.126 6.66392069994e-05\\
9.127 3.59552811574e-06\\
9.128 -6.96198756452e-05\\
9.129 -0.000152760518194\\
9.13 -0.000245525265059\\
9.131 -0.000347558309972\\
9.132 -0.000458449684663\\
9.133 -0.000577736135406\\
9.134 -0.00070490246474\\
9.135 -0.000839383189529\\
9.136 -0.000980564604149\\
9.137 -0.00112778734887\\
9.138 -0.00128034943959\\
9.139 -0.00143750986761\\
9.14 -0.00159849278211\\
9.141 -0.00176249215836\\
9.142 -0.00192867697053\\
9.143 -0.00209619675852\\
9.144 -0.00226418742978\\
9.145 -0.00243177725022\\
9.146 -0.00259809287735\\
9.147 -0.00276226531355\\
9.148 -0.00292343582357\\
9.149 -0.00308076169871\\
9.15 -0.00323342187277\\
9.151 -0.00338062239037\\
9.152 -0.00352160160894\\
9.153 -0.00365563508688\\
9.154 -0.00378204013162\\
9.155 -0.00390017983492\\
9.156 -0.0040094666655\\
9.157 -0.00410936549926\\
9.158 -0.0041993960953\\
9.159 -0.00427913498611\\
9.16 -0.00434821676602\\
9.161 -0.00440633474198\\
9.162 -0.00445324095585\\
9.163 -0.0044887456239\\
9.164 -0.00451271604073\\
9.165 -0.00452507512563\\
9.166 -0.00452579979097\\
9.167 -0.00451491925749\\
9.168 -0.0044925135515\\
9.169 -0.00445871224177\\
9.17 -0.00441369343294\\
9.171 -0.00435768307495\\
9.172 -0.00429095439013\\
9.173 -0.00421382737927\\
9.174 -0.00412666830249\\
9.175 -0.00402988899398\\
9.176 -0.00392394602679\\
9.177 -0.00380933969774\\
9.178 -0.00368661276884\\
9.179 -0.00355634906978\\
9.18 -0.00341917187652\\
9.181 -0.00327574209142\\
9.182 -0.00312675620447\\
9.183 -0.00297294392254\\
9.184 -0.00281506536667\\
9.185 -0.00265390772757\\
9.186 -0.00249028119234\\
9.187 -0.00232501411035\\
9.188 -0.00215894734634\\
9.189 -0.00199292792927\\
9.19 -0.00182780213976\\
9.191 -0.00166440830391\\
9.192 -0.00150356951654\\
9.193 -0.00134608659492\\
9.194 -0.00119273153853\\
9.195 -0.00104424174261\\
9.196 -0.000901315175301\\
9.197 -0.000764606707763\\
9.198 -0.000634725551081\\
9.199 -0.000512233870022\\
9.2 -0.000397646393674\\
9.201 -0.00029143088286\\
9.202 -0.000194009308154\\
9.203 -0.000105759459174\\
9.204 -2.70167686768e-05\\
9.205 4.1923901257e-05\\
9.206 0.000100806769458\\
9.207 0.000149414137348\\
9.208 0.000187565979438\\
9.209 0.000215120299381\\
9.21 0.000231974204099\\
9.211 0.00023806570588\\
9.212 0.000233376133393\\
9.213 0.000217932923446\\
9.214 0.000191812536217\\
9.215 0.000155143218766\\
9.216 0.000108107291918\\
9.217 5.09427748532e-05\\
9.218 -1.60558161537e-05\\
9.219 -9.25376193007e-05\\
9.22 -0.000178096526745\\
9.221 -0.00027227324604\\
9.222 -0.000374558233152\\
9.223 -0.000484395314002\\
9.224 -0.000601185801026\\
9.225 -0.000724292860578\\
9.226 -0.00085304594841\\
9.227 -0.000986745142685\\
9.228 -0.00112466535529\\
9.229 -0.00126606033915\\
9.23 -0.00141016655568\\
9.231 -0.00155620695117\\
9.232 -0.00170339465955\\
9.233 -0.00185093674955\\
9.234 -0.0019980380343\\
9.235 -0.002143904959\\
9.236 -0.00228774964089\\
9.237 -0.00242879401121\\
9.238 -0.0025662740772\\
9.239 -0.00269944429482\\
9.24 -0.00282758196518\\
9.241 -0.00294999160998\\
9.242 -0.0030660092465\\
9.243 -0.00317500644816\\
9.244 -0.0032763941611\\
9.245 -0.00336962620629\\
9.246 -0.0034542024421\\
9.247 -0.00352967157856\\
9.248 -0.00359563364064\\
9.249 -0.00365174203921\\
9.25 -0.00369770525202\\
9.251 -0.00373328805718\\
9.252 -0.00375831228967\\
9.253 -0.00377265709745\\
9.254 -0.00377625870172\\
9.255 -0.00376910965585\\
9.256 -0.00375125770266\\
9.257 -0.00372280430499\\
9.258 -0.00368390299677\\
9.259 -0.00363475774267\\
9.26 -0.00357562144689\\
9.261 -0.00350679477806\\
9.262 -0.00342862541022\\
9.263 -0.00334150767465\\
9.264 -0.00324588257965\\
9.265 -0.00314223805006\\
9.266 -0.00303110914292\\
9.267 -0.00291307799989\\
9.268 -0.00278877321024\\
9.269 -0.00265886828538\\
9.27 -0.00252407903238\\
9.271 -0.00238515963537\\
9.272 -0.00224289742817\\
9.273 -0.00209810645651\\
9.274 -0.00195162002475\\
9.275 -0.00180428253671\\
9.276 -0.00165694098201\\
9.277 -0.00151043638458\\
9.278 -0.00136559555555\\
9.279 -0.00122322343346\\
9.28 -0.00108409626423\\
9.281 -0.000948955835905\\
9.282 -0.000818504933513\\
9.283 -0.000693404076415\\
9.284 -0.000574269599114\\
9.285 -0.000461672991599\\
9.286 -0.000356141382218\\
9.287 -0.000258158941141\\
9.288 -0.000168168928199\\
9.289 -8.6576041275e-05\\
9.29 -1.37487623695e-05\\
9.291 4.99785811681e-05\\
9.292 0.00010430425407\\
9.293 0.000148958130947\\
9.294 0.000183701411827\\
9.295 0.000208327025274\\
9.296 0.000222660719443\\
9.297 0.000226562801966\\
9.298 0.00021993041601\\
9.299 0.000202700186448\\
9.3 0.000174851094258\\
9.301 0.000136407319145\\
9.302 8.74409311306e-05\\
9.303 2.8074234107e-05\\
9.304 -4.15183443265e-05\\
9.305 -0.000121108910512\\
9.306 -0.000210415333993\\
9.307 -0.000309101048677\\
9.308 -0.000416775339256\\
9.309 -0.000532994064574\\
9.31 -0.000657260768103\\
9.311 -0.000789028175602\\
9.312 -0.000927700112634\\
9.313 -0.00107263390364\\
9.314 -0.0012231432799\\
9.315 -0.0013785018211\\
9.316 -0.00153794693919\\
9.317 -0.00170068435572\\
9.318 -0.00186589305809\\
9.319 -0.00203273066467\\
9.32 -0.00220033910821\\
9.321 -0.00236785055465\\
9.322 -0.00253439342935\\
9.323 -0.00269909844076\\
9.324 -0.00286110453576\\
9.325 -0.00301956471628\\
9.326 -0.00317365168461\\
9.327 -0.00332256330882\\
9.328 -0.0034655278519\\
9.329 -0.00360180893672\\
9.33 -0.00373071019023\\
9.331 -0.00385157948426\\
9.332 -0.00396381272382\\
9.333 -0.00406685712157\\
9.334 -0.00416021388754\\
9.335 -0.00424344032655\\
9.336 -0.00431615130181\\
9.337 -0.00437802006056\\
9.338 -0.00442877844927\\
9.339 -0.00446821653123\\
9.34 -0.00449618168922\\
9.341 -0.00451257732998\\
9.342 -0.00451736133006\\
9.343 -0.00451054439148\\
9.344 -0.00449218846229\\
9.345 -0.0044624053545\\
9.346 -0.00442135562766\\
9.347 -0.00436924776585\\
9.348 -0.0043063375797\\
9.349 -0.00423292774023\\
9.35 -0.0041493673292\\
9.351 -0.00405605128694\\
9.352 -0.00395341968781\\
9.353 -0.00384195680729\\
9.354 -0.00372218995844\\
9.355 -0.00359468812104\\
9.356 -0.00346006038175\\
9.357 -0.00331895417884\\
9.358 -0.00317205335248\\
9.359 -0.00302007590441\\
9.36 -0.00286377136207\\
9.361 -0.00270391760676\\
9.362 -0.00254131700633\\
9.363 -0.00237679176421\\
9.364 -0.00221117846443\\
9.365 -0.00204532186632\\
9.366 -0.00188006813422\\
9.367 -0.00171625770315\\
9.368 -0.00155471803562\\
9.369 -0.00139625652929\\
9.37 -0.00124165383091\\
9.371 -0.00109165781053\\
9.372 -0.000946978431869\\
9.373 -0.000808283691859\\
9.374 -0.000676196714637\\
9.375 -0.000551294009949\\
9.376 -0.000434104807175\\
9.377 -0.000325111321414\\
9.378 -0.000224749766451\\
9.379 -0.000133411882847\\
9.38 -5.14467285269e-05\\
9.381 2.08375193137e-05\\
9.382 8.31720010283e-05\\
9.383 0.00013532603787\\
9.384 0.00017710656346\\
9.385 0.000208358235521\\
9.386 0.00022896427207\\
9.387 0.000238848015041\\
9.388 0.000237975144918\\
9.389 0.000226356374611\\
9.39 0.000204050372652\\
9.391 0.000171166629629\\
9.392 0.000127867947113\\
9.393 7.43723081115e-05\\
9.394 1.09539392244e-05\\
9.395 -6.20565548912e-05\\
9.396 -0.000144273017324\\
9.397 -0.0002352555237\\
9.398 -0.000334513048673\\
9.399 -0.000441506859637\\
9.4 -0.000555654449069\\
9.401 -0.000676333788019\\
9.402 -0.000802887697653\\
9.403 -0.000934628203942\\
9.404 -0.00107084077232\\
9.405 -0.00121078838661\\
9.406 -0.00135371546509\\
9.407 -0.00149885164439\\
9.408 -0.00164541547649\\
9.409 -0.00179261811377\\
9.41 -0.00193966704031\\
9.411 -0.00208576990258\\
9.412 -0.00223013847633\\
9.413 -0.00237199278146\\
9.414 -0.00251056532664\\
9.415 -0.00264510546875\\
9.416 -0.00277488381325\\
9.417 -0.00289919659754\\
9.418 -0.0030173699748\\
9.419 -0.00312876411994\\
9.42 -0.00323277710281\\
9.421 -0.00332884848512\\
9.422 -0.00341646260281\\
9.423 -0.00349515151895\\
9.424 -0.00356449762421\\
9.425 -0.00362413585201\\
9.426 -0.00367375548922\\
9.427 -0.00371310153781\\
9.428 -0.00374197560868\\
9.429 -0.00376023632629\\
9.43 -0.00376779925008\\
9.431 -0.00376463631808\\
9.432 -0.00375077486397\\
9.433 -0.00372629628163\\
9.434 -0.00369133445499\\
9.435 -0.00364607410742\\
9.436 -0.00359074923981\\
9.437 -0.0035256418222\\
9.438 -0.00345108087133\\
9.439 -0.00336744196128\\
9.44 -0.00327514714741\\
9.441 -0.00317466517491\\
9.442 -0.00306651177598\\
9.443 -0.00295124978427\\
9.444 -0.00282948877042\\
9.445 -0.00270188388571\\
9.446 -0.00256913366999\\
9.447 -0.0024319766233\\
9.448 -0.00229118648207\\
9.449 -0.00214756624116\\
9.45 -0.00200194109031\\
9.451 -0.00185515052135\\
9.452 -0.00170803994005\\
9.453 -0.00156145210117\\
9.454 -0.00141621871338\\
9.455 -0.00127315251112\\
9.456 -0.00113304007716\\
9.457 -0.000996635653238\\
9.458 -0.000864656124288\\
9.459 -0.000737777276533\\
9.46 -0.000616631390452\\
9.461 -0.000501806118259\\
9.462 -0.000393844550469\\
9.463 -0.000293246277844\\
9.464 -0.00020046920068\\
9.465 -0.000115931774733\\
9.466 -4.00153804181e-05\\
9.467 2.69334852076e-05\\
9.468 8.46014181385e-05\\
9.469 0.000132706879589\\
9.47 0.000170999625194\\
9.471 0.000199260840744\\
9.472 0.000217303987734\\
9.473 0.000224976325299\\
9.474 0.000222161018724\\
9.475 0.000208779686627\\
9.476 0.000184795216475\\
9.477 0.000150214640215\\
9.478 0.000105091895164\\
9.479 4.95303082541e-05\\
9.48 -1.63153300591e-05\\
9.481 -9.22371980928e-05\\
9.482 -0.00017797344174\\
9.483 -0.000273207753107\\
9.484 -0.00037756947942\\
9.485 -0.000490634206872\\
9.486 -0.000611924759951\\
9.487 -0.000740912592464\\
9.488 -0.00087701958365\\
9.489 -0.0010196202812\\
9.49 -0.00116804462343\\
9.491 -0.00132158118115\\
9.492 -0.00147948091954\\
9.493 -0.00164096148001\\
9.494 -0.00180521195021\\
9.495 -0.00197139807945\\
9.496 -0.00213866785505\\
9.497 -0.00230615735174\\
9.498 -0.00247299672229\\
9.499 -0.00263831622432\\
9.5 -0.0028012521828\\
9.501 -0.0029609528367\\
9.502 -0.00311658402775\\
9.503 -0.00326733472311\\
9.504 -0.00341242233328\\
9.505 -0.00355109779306\\
9.506 -0.00368265033836\\
9.507 -0.00380641191195\\
9.508 -0.00392176111953\\
9.509 -0.00402812668441\\
9.51 -0.00412499033665\\
9.511 -0.00421188911617\\
9.512 -0.0042884170611\\
9.513 -0.00435422627809\\
9.514 -0.00440902739488\\
9.515 -0.00445258941593\\
9.516 -0.00448473902272\\
9.517 -0.00450535941908\\
9.518 -0.00451438884966\\
9.519 -0.0045118189609\\
9.52 -0.00449769317\\
9.521 -0.00447210518721\\
9.522 -0.00443519779856\\
9.523 -0.00438716194142\\
9.524 -0.00432823603802\\
9.525 -0.00425870549659\\
9.526 -0.00417890225553\\
9.527 -0.00408920425829\\
9.528 -0.00399003477174\\
9.529 -0.00388186149943\\
9.53 -0.00376519547835\\
9.531 -0.00364058977095\\
9.532 -0.00350863796711\\
9.533 -0.00336997251173\\
9.534 -0.00322526284357\\
9.535 -0.00307521329224\\
9.536 -0.00292056062853\\
9.537 -0.00276207114107\\
9.538 -0.00260053708669\\
9.539 -0.00243677239779\\
9.54 -0.00227160759144\\
9.541 -0.00210588390096\\
9.542 -0.00194044675867\\
9.543 -0.00177613881639\\
9.544 -0.00161379274015\\
9.545 -0.00145422403318\\
9.546 -0.00129822414848\\
9.547 -0.00114655415192\\
9.548 -0.000999939192556\\
9.549 -0.000859063976238\\
9.55 -0.000724569375232\\
9.551 -0.000597050205963\\
9.552 -0.00047705412004\\
9.553 -0.000365081484536\\
9.554 -0.000261586083577\\
9.555 -0.000166976423676\\
9.556 -8.16174180359e-05\\
9.557 -5.83218681877e-06\\
9.558 6.00962655361e-05\\
9.559 0.00011592371351\\
9.56 0.000161443878077\\
9.561 0.000196488228455\\
9.562 0.00022092649154\\
9.563 0.000234667903233\\
9.564 0.000237663150091\\
9.565 0.000229906872321\\
9.566 0.000211440503963\\
9.567 0.000182355168674\\
9.568 0.000142794322276\\
9.569 9.29558694863e-05\\
9.57 3.30935421689e-05\\
9.571 -3.64825975859e-05\\
9.572 -0.000115406596692\\
9.573 -0.000203258010808\\
9.574 -0.000299564218791\\
9.575 -0.000403803538736\\
9.576 -0.000515408971575\\
9.577 -0.000633772361303\\
9.578 -0.000758248758972\\
9.579 -0.000888160820413\\
9.58 -0.00102280311439\\
9.581 -0.00116144627751\\
9.582 -0.0013033409992\\
9.583 -0.00144772185136\\
9.584 -0.00159381101279\\
9.585 -0.00174082195371\\
9.586 -0.00188796314692\\
9.587 -0.00203444186382\\
9.588 -0.00217946809189\\
9.589 -0.00232225859034\\
9.59 -0.00246204108076\\
9.591 -0.00259805854966\\
9.592 -0.0027295736202\\
9.593 -0.00285587293419\\
9.594 -0.00297627146944\\
9.595 -0.00309011671861\\
9.596 -0.00319679266164\\
9.597 -0.00329572347922\\
9.598 -0.00338637696542\\
9.599 -0.00346826761038\\
9.6 -0.00354095933394\\
9.601 -0.00360406784507\\
9.602 -0.00365726260435\\
9.603 -0.00370026836004\\
9.604 -0.00373286622692\\
9.605 -0.00375489428835\\
9.606 -0.0037662477131\\
9.607 -0.00376687838083\\
9.608 -0.00375679405674\\
9.609 -0.00373605716688\\
9.61 -0.00370478328708\\
9.611 -0.0036631394836\\
9.612 -0.00361134268068\\
9.613 -0.00354965822464\\
9.614 -0.00347839879339\\
9.615 -0.00339792373199\\
9.616 -0.00330863881937\\
9.617 -0.00321099637053\\
9.618 -0.00310549550659\\
9.619 -0.00299268234893\\
9.62 -0.00287314984617\\
9.621 -0.00274753693491\\
9.622 -0.00261652675362\\
9.623 -0.00248084369606\\
9.624 -0.00234124918211\\
9.625 -0.0021985361489\\
9.626 -0.0020535223759\\
9.627 -0.00190704287817\\
9.628 -0.00175994166928\\
9.629 -0.00161306323266\\
9.63 -0.00146724403472\\
9.631 -0.00132330440179\\
9.632 -0.00118204104618\\
9.633 -0.00104422049991\\
9.634 -0.000910573653213\\
9.635 -0.000781791536187\\
9.636 -0.000658522410926\\
9.637 -0.000541370173296\\
9.638 -0.000430893981803\\
9.639 -0.000327608969339\\
9.64 -0.000231987797055\\
9.641 -0.000144462775799\\
9.642 -6.54282216007e-05\\
9.643 4.75725556844e-06\\
9.644 6.57687955937e-05\\
9.645 0.000117313839921\\
9.646 0.000159131318748\\
9.647 0.000190991520814\\
9.648 0.000212696680828\\
9.649 0.000224082248414\\
9.65 0.000225018781607\\
9.651 0.000215414333016\\
9.652 0.000195217171323\\
9.653 0.000164418638262\\
9.654 0.000123055962817\\
9.655 7.12148515292e-05\\
9.656 9.03172446868e-06\\
9.657 -6.33045292775e-05\\
9.658 -0.000145551344565\\
9.659 -0.000237411858838\\
9.66 -0.000338534839713\\
9.661 -0.000448515111017\\
9.662 -0.000566894403413\\
9.663 -0.000693162599892\\
9.664 -0.000826759370858\\
9.665 -0.000967076240946\\
9.666 -0.00111345912362\\
9.667 -0.00126521137065\\
9.668 -0.00142159734522\\
9.669 -0.00158184652417\\
9.67 -0.00174515810145\\
9.671 -0.00191070605288\\
9.672 -0.0020776445908\\
9.673 -0.00224511392169\\
9.674 -0.00241224618719\\
9.675 -0.00257817147923\\
9.676 -0.00274202382347\\
9.677 -0.00290294706399\\
9.678 -0.00306010060749\\
9.679 -0.00321266500105\\
9.68 -0.00335984732048\\
9.681 -0.00350088633016\\
9.682 -0.00363505736323\\
9.683 -0.00376167685221\\
9.684 -0.00388010644481\\
9.685 -0.00398975663573\\
9.686 -0.00409008986862\\
9.687 -0.00418062305728\\
9.688 -0.00426092951088\\
9.689 -0.00433064023706\\
9.69 -0.00438944462751\\
9.691 -0.00443709052865\\
9.692 -0.00447338373996\\
9.693 -0.00449818700708\\
9.694 -0.00451141864737\\
9.695 -0.00451305094917\\
9.696 -0.00450310852941\\
9.697 -0.00448166678756\\
9.698 -0.00444885059566\\
9.699 -0.00440483326435\\
9.7 -0.00434983579337\\
9.701 -0.00428412631797\\
9.702 -0.00420801965422\\
9.703 -0.00412187681\\
9.704 -0.00402610438097\\
9.705 -0.00392115374904\\
9.706 -0.003807520077\\
9.707 -0.00368574108122\\
9.708 -0.0035563956086\\
9.709 -0.00342010202264\\
9.71 -0.00327751640792\\
9.711 -0.00312933054723\\
9.712 -0.00297626960003\\
9.713 -0.00281908935353\\
9.714 -0.00265857291267\\
9.715 -0.00249552668502\\
9.716 -0.00233077558772\\
9.717 -0.00216515745749\\
9.718 -0.00199951676189\\
9.719 -0.00183469776943\\
9.72 -0.00167153741156\\
9.721 -0.00151085807446\\
9.722 -0.0013534605907\\
9.723 -0.00120011768276\\
9.724 -0.00105156812528\\
9.725 -0.000908511839296\\
9.726 -0.000771606082005\\
9.727 -0.000641462795089\\
9.728 -0.000518647089628\\
9.729 -0.000403676768254\\
9.73 -0.000297022732621\\
9.731 -0.000199110077925\\
9.732 -0.000110319655727\\
9.733 -3.09898512518e-05\\
9.734 3.85816751195e-05\\
9.735 9.81365093882e-05\\
9.736 0.000147454458849\\
9.737 0.000186353115276\\
9.738 0.000214688105744\\
9.739 0.000232354076197\\
9.74 0.000239286390741\\
9.741 0.000235463443826\\
9.742 0.000220909400397\\
9.743 0.000195697093664\\
9.744 0.000159950786715\\
9.745 0.000113848500426\\
9.746 5.76236769945e-05\\
9.747 -8.43398995802e-06\\
9.748 -8.39786459522e-05\\
9.749 -0.000168609331428\\
9.75 -0.000261871972492\\
9.751 -0.000363262229002\\
9.752 -0.000472229034784\\
9.753 -0.000588178637299\\
9.754 -0.000710478910599\\
9.755 -0.000838463763545\\
9.756 -0.000971437491702\\
9.757 -0.00110867900215\\
9.758 -0.001249445866\\
9.759 -0.0013929782139\\
9.76 -0.00153850249948\\
9.761 -0.001685235202\\
9.762 -0.00183238652111\\
9.763 -0.00197916414022\\
9.764 -0.00212477708833\\
9.765 -0.00226843973955\\
9.766 -0.00240937594334\\
9.767 -0.00254682328159\\
9.768 -0.00268003740712\\
9.769 -0.00280829642206\\
9.77 -0.00293090521146\\
9.771 -0.00304719966932\\
9.772 -0.00315655073477\\
9.773 -0.00325836818821\\
9.774 -0.00335210415645\\
9.775 -0.00343725630337\\
9.776 -0.00351337067594\\
9.777 -0.00358004419457\\
9.778 -0.00363692675656\\
9.779 -0.00368372292864\\
9.78 -0.00372019319443\\
9.781 -0.00374615473674\\
9.782 -0.00376148172774\\
9.783 -0.00376610514042\\
9.784 -0.00376001208417\\
9.785 -0.00374324472299\\
9.786 -0.00371589886383\\
9.787 -0.00367812234459\\
9.788 -0.00363011337927\\
9.789 -0.00357211904152\\
9.79 -0.00350443403464\\
9.791 -0.00342739986744\\
9.792 -0.00334140446285\\
9.793 -0.00324688215183\\
9.794 -0.00314431390632\\
9.795 -0.00303422760219\\
9.796 -0.00291719803086\\
9.797 -0.00279384636196\\
9.798 -0.00266483876037\\
9.799 -0.002530883914\\
9.8 -0.00239272931098\\
9.801 -0.00225115621706\\
9.802 -0.00210697343183\\
9.803 -0.00196101001005\\
9.804 -0.00181410723289\\
9.805 -0.00166711015739\\
9.806 -0.00152085908281\\
9.807 -0.00137618125706\\
9.808 -0.00123388312721\\
9.809 -0.00109474339845\\
9.81 -0.000959507128208\\
9.811 -0.000828881014917\\
9.812 -0.000703529979019\\
9.813 -0.000584075061392\\
9.814 -0.000471092592273\\
9.815 -0.000365114504695\\
9.816 -0.000266629591714\\
9.817 -0.000176085439228\\
9.818 -9.38907213168e-05\\
9.819 -2.04175361835e-05\\
9.82 4.39964942726e-05\\
9.821 9.90465779663e-05\\
9.822 0.000144459693884\\
9.823 0.000179994205322\\
9.824 0.000205440176131\\
9.825 0.000220620390335\\
9.826 0.000225392018658\\
9.827 0.000219648841464\\
9.828 0.000203323864684\\
9.829 0.000176392157108\\
9.83 0.000138873703376\\
9.831 9.08361052452e-05\\
9.832 3.23969649528e-05\\
9.833 -3.62741634483e-05\\
9.834 -0.000114954360415\\
9.835 -0.000203366500063\\
9.836 -0.00030117898595\\
9.837 -0.000408006001798\\
9.838 -0.000523408218918\\
9.839 -0.000646893903562\\
9.84 -0.000777920418468\\
9.841 -0.000915896135059\\
9.842 -0.00106018280691\\
9.843 -0.00121009843827\\
9.844 -0.00136492067817\\
9.845 -0.00152389073944\\
9.846 -0.00168621783211\\
9.847 -0.00185108407184\\
9.848 -0.0020176498094\\
9.849 -0.00218505929521\\
9.85 -0.00235244657584\\
9.851 -0.00251894150208\\
9.852 -0.0026836757411\\
9.853 -0.00284578870709\\
9.854 -0.00300443336228\\
9.855 -0.00315878185504\\
9.856 -0.00330803097609\\
9.857 -0.0034514074005\\
9.858 -0.00358817267029\\
9.859 -0.00371762785501\\
9.86 -0.00383911782128\\
9.861 -0.00395203504365\\
9.862 -0.00405582290154\\
9.863 -0.00414997841201\\
9.864 -0.00423405437063\\
9.865 -0.00430766088093\\
9.866 -0.0043704662623\\
9.867 -0.004422197345\\
9.868 -0.00446263917187\\
9.869 -0.0044916341659\\
9.87 -0.0045090808745\\
9.871 -0.00451493243146\\
9.872 -0.00450919490375\\
9.873 -0.00449192568555\\
9.874 -0.00446323207905\\
9.875 -0.00442327014305\\
9.876 -0.00437224383031\\
9.877 -0.00431040436246\\
9.878 -0.00423804974236\\
9.879 -0.00415552428445\\
9.88 -0.00406321805534\\
9.881 -0.00396156614503\\
9.882 -0.00385104773379\\
9.883 -0.00373218494461\\
9.884 -0.0036055414892\\
9.885 -0.00347172113086\\
9.886 -0.00333136596738\\
9.887 -0.00318515451767\\
9.888 -0.00303379954247\\
9.889 -0.00287804549627\\
9.89 -0.00271866546494\\
9.891 -0.0025564574497\\
9.892 -0.00239223988534\\
9.893 -0.00222684635635\\
9.894 -0.00206111955814\\
9.895 -0.00189590464855\\
9.896 -0.00173204219328\\
9.897 -0.00157036094811\\
9.898 -0.00141167073575\\
9.899 -0.00125675567954\\
9.9 -0.00110636805361\\
9.901 -0.000961222992472\\
9.902 -0.000821994243927\\
9.903 -0.00068931106943\\
9.904 -0.000563756300582\\
9.905 -0.000445865482951\\
9.906 -0.000336126968213\\
9.907 -0.0002349827766\\
9.908 -0.000142830013157\\
9.909 -6.00225967691e-05\\
9.91 1.31269535284e-05\\
9.911 7.6345914151e-05\\
9.912 0.000129400139555\\
9.913 0.000172093387748\\
9.914 0.000204267299432\\
9.915 0.0002258021025\\
9.916 0.000236618046224\\
9.917 0.000236677501944\\
9.918 0.000225987570869\\
9.919 0.000204602961766\\
9.92 0.00017262884322\\
9.921 0.000130223371827\\
9.922 7.7599630844e-05\\
9.923 1.50267917688e-05\\
9.924 -5.71696247497e-05\\
9.925 -0.000138608441951\\
9.926 -0.000228854477538\\
9.927 -0.000327421088294\\
9.928 -0.000433773478873\\
9.929 -0.000547332584406\\
9.93 -0.000667479313742\\
9.931 -0.000793558947279\\
9.932 -0.000924885532156\\
9.933 -0.00106074616707\\
9.934 -0.0012004051293\\
9.935 -0.00134310783089\\
9.936 -0.00148808463226\\
9.937 -0.00163455456254\\
9.938 -0.00178172901467\\
9.939 -0.0019288154794\\
9.94 -0.00207502137132\\
9.941 -0.00221955797925\\
9.942 -0.00236164455573\\
9.943 -0.00250051253525\\
9.944 -0.00263540985638\\
9.945 -0.00276560533898\\
9.946 -0.00289039305041\\
9.947 -0.00300909658575\\
9.948 -0.00312107318855\\
9.949 -0.00322571764613\\
9.95 -0.00332246591383\\
9.951 -0.00341079843022\\
9.952 -0.00349024309755\\
9.953 -0.00356037790981\\
9.954 -0.0036208332029\\
9.955 -0.00367129350058\\
9.956 -0.00371149892618\\
9.957 -0.00374124615264\\
9.958 -0.00376038886705\\
9.959 -0.00376883775305\\
9.96 -0.00376655998891\\
9.961 -0.00375357830526\\
9.962 -0.00372996967544\\
9.963 -0.00369586375356\\
9.964 -0.00365144120796\\
9.965 -0.00359693212994\\
9.966 -0.00353261467578\\
9.967 -0.00345881408493\\
9.968 -0.00337590212917\\
9.969 -0.00328429697938\\
9.97 -0.00318446337098\\
9.971 -0.00307691288671\\
9.972 -0.00296220408708\\
9.973 -0.00284094220282\\
9.974 -0.00271377807823\\
9.975 -0.00258140610781\\
9.976 -0.00244456096268\\
9.977 -0.00230401302535\\
9.978 -0.00216056255778\\
9.979 -0.00201503275984\\
9.98 -0.00186826196417\\
9.981 -0.00172109529451\\
9.982 -0.00157437611515\\
9.983 -0.00142893761281\\
9.984 -0.00128559481319\\
9.985 -0.00114513732141\\
9.986 -0.0010083230207\\
9.987 -0.000875872924615\\
9.988 -0.000748467290733\\
9.989 -0.00062674305962\\
9.99 -0.000511292585282\\
9.991 -0.000402663569695\\
9.992 -0.000301360015667\\
9.993 -0.000207843962931\\
9.994 -0.00012253769544\\
9.995 -4.58261065402e-05\\
9.996 2.19410852033e-05\\
9.997 8.04475013157e-05\\
9.998 0.000129408820611\\
9.999 0.000168572142038\\
10 0.000197716048429\\
};
\end{axis}
\end{tikzpicture}%


==> fsi3d_uy.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=9,
xmax=10,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-0.03,
ymax=0.03,
title style={font=\bfseries},
title={Displacement $\mathbf u_y$},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
9 0.0253142884711\\
9.001 0.0248755672858\\
9.002 0.0244086074236\\
9.003 0.0239139513832\\
9.004 0.0233921896307\\
9.005 0.0228439614032\\
9.006 0.0222699548982\\
9.007 0.0216709070484\\
9.008 0.0210476026211\\
9.009 0.0204008726283\\
9.01 0.0197315918829\\
9.011 0.0190406757693\\
9.012 0.0183290761751\\
9.013 0.0175977767055\\
9.014 0.0168477875011\\
9.015 0.0160801396182\\
9.016 0.0152958795138\\
9.017 0.0144960636074\\
9.018 0.0136817532395\\
9.019 0.0128540101199\\
9.02 0.0120138924667\\
9.021 0.0111624518611\\
9.022 0.0103007311115\\
9.023 0.00942976315968\\
9.024 0.00855057113343\\
9.025 0.00766416972624\\
9.026 0.00677156769773\\
9.027 0.00587377150477\\
9.028 0.004971789803\\
9.029 0.00406663845056\\
9.03 0.00315934574106\\
9.031 0.00225095736827\\
9.032 0.00134254080304\\
9.033 0.000435188594082\\
9.034 -0.000469979556535\\
9.035 -0.0013718164172\\
9.036 -0.00226914850613\\
9.037 -0.00316077925086\\
9.038 -0.0040454939091\\
9.039 -0.00492206608413\\
9.04 -0.00578926549373\\
9.041 -0.00664586658648\\
9.042 -0.00749065739066\\
9.043 -0.00832244800711\\
9.044 -0.00914007821113\\
9.045 -0.0099424234917\\
9.046 -0.0107283993557\\
9.047 -0.0114969635226\\
9.048 -0.0122471162414\\
9.049 -0.0129778988334\\
9.05 -0.0136883910708\\
9.051 -0.0143777077735\\
9.052 -0.0150449953533\\
9.053 -0.0156894287765\\
9.054 -0.0163102093622\\
9.055 -0.016906563795\\
9.056 -0.0174777443313\\
9.057 -0.0180230302556\\
9.058 -0.0185417303055\\
9.059 -0.019033185824\\
9.06 -0.0194967742109\\
9.061 -0.019931912382\\
9.062 -0.0203380597925\\
9.063 -0.0207147208374\\
9.064 -0.0210614463685\\
9.065 -0.0213778342982\\
9.066 -0.0216635292529\\
9.067 -0.0219182214053\\
9.068 -0.0221416446298\\
9.069 -0.0223335741545\\
9.07 -0.022493824012\\
9.071 -0.0226222444325\\
9.072 -0.0227187194936\\
9.073 -0.022783165158\\
9.074 -0.0228155278619\\
9.075 -0.022815783661\\
9.076 -0.0227839379523\\
9.077 -0.0227200255814\\
9.078 -0.0226241112703\\
9.079 -0.0224962901528\\
9.08 -0.022336688363\\
9.081 -0.0221454635809\\
9.082 -0.0219228056565\\
9.083 -0.0216689373072\\
9.084 -0.021384115137\\
9.085 -0.0210686310338\\
9.086 -0.0207228140536\\
9.087 -0.0203470328405\\
9.088 -0.0199416984222\\
9.089 -0.0195072672537\\
9.09 -0.0190442442134\\
9.091 -0.0185531852481\\
9.092 -0.0180346993617\\
9.093 -0.0174894497244\\
9.094 -0.0169181536981\\
9.095 -0.0163215817524\\
9.096 -0.0157005553017\\
9.097 -0.0150559435965\\
9.098 -0.0143886598421\\
9.099 -0.0136996567937\\
9.1 -0.0129899219693\\
9.101 -0.012260472692\\
9.102 -0.0115123511025\\
9.103 -0.0107466192082\\
9.104 -0.00996435413337\\
9.105 -0.00916664365166\\
9.106 -0.00835458208866\\
9.107 -0.00752926673421\\
9.108 -0.00669179477315\\
9.109 -0.0058432607418\\
9.11 -0.00498475450676\\
9.111 -0.00411735965145\\
9.112 -0.00324215220154\\
9.113 -0.00236019962606\\
9.114 -0.00147256002609\\
9.115 -0.000580281473802\\
9.116 0.00031559846378\\
9.117 0.0012140530788\\
9.118 0.0021140666671\\
9.119 0.00301463446946\\
9.12 0.00391476240886\\
9.121 0.00481346658019\\
9.122 0.00570977248431\\
9.123 0.00660271396827\\
9.124 0.00749133175073\\
9.125 0.00837467144728\\
9.126 0.00925178097051\\
9.127 0.0101217072143\\
9.128 0.0109834920414\\
9.129 0.0118361676779\\
9.13 0.0126787517717\\
9.131 0.0135102424897\\
9.132 0.0143296141773\\
9.133 0.0151358140966\\
9.134 0.0159277608085\\
9.135 0.0167043446576\\
9.136 0.0174644306199\\
9.137 0.0182068636514\\
9.138 0.0189304763669\\
9.139 0.0196340987026\\
9.14 0.0203165690435\\
9.141 0.0209767461581\\
9.142 0.021613521248\\
9.143 0.0222258294752\\
9.144 0.022812660362\\
9.145 0.0233730666268\\
9.146 0.0239061711452\\
9.147 0.0244111718629\\
9.148 0.0248873446409\\
9.149 0.0253340441266\\
9.15 0.0257507028433\\
9.151 0.0261368287586\\
9.152 0.0264920016729\\
9.153 0.0268158687516\\
9.154 0.0271081395466\\
9.155 0.0273685808268\\
9.156 0.0275970114283\\
9.157 0.027793297344\\
9.158 0.0279573471129\\
9.159 0.0280891075722\\
9.16 0.0281885599392\\
9.161 0.0282557162162\\
9.162 0.0282906158983\\
9.163 0.0282933230109\\
9.164 0.0282639235609\\
9.165 0.0282025234969\\
9.166 0.0281092473176\\
9.167 0.0279842374537\\
9.168 0.0278276544873\\
9.169 0.0276396782562\\
9.17 0.0274205097884\\
9.171 0.0271703739215\\
9.172 0.0268895224478\\
9.173 0.0265782375468\\
9.174 0.0262368352485\\
9.175 0.0258656687539\\
9.176 0.025465131411\\
9.177 0.0250356592631\\
9.178 0.0245777331474\\
9.179 0.0240918803355\\
9.18 0.0235786757605\\
9.181 0.0230387428643\\
9.182 0.0224727540308\\
9.183 0.0218814305592\\
9.184 0.0212655420763\\
9.185 0.0206259052353\\
9.186 0.0199633816278\\
9.187 0.0192788748158\\
9.188 0.0185733265147\\
9.189 0.0178477120109\\
9.19 0.0171030350139\\
9.191 0.0163403221183\\
9.192 0.015560617169\\
9.193 0.0147649757054\\
9.194 0.0139544597127\\
9.195 0.013130132829\\
9.196 0.0122930561739\\
9.197 0.0114442849227\\
9.198 0.0105848658193\\
9.199 0.0097158357377\\
9.2 0.00883822142938\\
9.201 0.00795304051958\\
9.202 0.00706130372151\\
9.203 0.00616401816555\\
9.204 0.00526219164843\\
9.205 0.0043568374958\\
9.206 0.00344897971262\\
9.207 0.00253965804082\\
9.208 0.0016299325058\\
9.209 0.000720887109014\\
9.21 -0.00018636769623\\
9.211 -0.00109069401724\\
9.212 -0.00199092722247\\
9.213 -0.00288587844403\\
9.214 -0.00377433888387\\
9.215 -0.00465508577485\\
9.216 -0.00552688972374\\
9.217 -0.0063885230422\\
9.218 -0.00723876851582\\
9.219 -0.00807642806413\\
9.22 -0.00890033066\\
9.221 -0.00970933897836\\
9.222 -0.0105023543327\\
9.223 -0.0112783196528\\
9.224 -0.0120362204445\\
9.225 -0.0127750839329\\
9.226 -0.0134939767462\\
9.227 -0.0141920016663\\
9.228 -0.014868294041\\
9.229 -0.0155220184306\\
9.23 -0.0161523659935\\
9.231 -0.0167585529643\\
9.232 -0.0173398204058\\
9.233 -0.0178954352264\\
9.234 -0.0184246923195\\
9.235 -0.0189269175349\\
9.236 -0.0194014711345\\
9.237 -0.019847751364\\
9.238 -0.0202651977555\\
9.239 -0.0206532938805\\
9.24 -0.0210115693042\\
9.241 -0.0213396006329\\
9.242 -0.0216370116061\\
9.243 -0.021903472308\\
9.244 -0.022138697608\\
9.245 -0.0223424450323\\
9.246 -0.0225145122805\\
9.247 -0.0226547346278\\
9.248 -0.022762982459\\
9.249 -0.0228391591391\\
9.25 -0.022883199381\\
9.251 -0.0228950681863\\
9.252 -0.0228747603562\\
9.253 -0.0228223004682\\
9.254 -0.0227377432011\\
9.255 -0.0226211738392\\
9.256 -0.0224727088356\\
9.257 -0.0222924963736\\
9.258 -0.0220807169318\\
9.259 -0.0218375839335\\
9.26 -0.0215633446144\\
9.261 -0.0212582812483\\
9.262 -0.0209227128288\\
9.263 -0.0205569972744\\
9.264 -0.0201615340758\\
9.265 -0.0197367672515\\
9.266 -0.0192831883608\\
9.267 -0.0188013392659\\
9.268 -0.018291814342\\
9.269 -0.0177552618626\\
9.27 -0.0171923843627\\
9.271 -0.0166039378928\\
9.272 -0.0159907301866\\
9.273 -0.015353617835\\
9.274 -0.0146935026582\\
9.275 -0.0140113274609\\
9.276 -0.0133080713777\\
9.277 -0.0125847449764\\
9.278 -0.0118423852736\\
9.279 -0.0110820507676\\
9.28 -0.0103048166135\\
9.281 -0.00951177004433\\
9.282 -0.00870400614025\\
9.283 -0.00788262406288\\
9.284 -0.00704872379166\\
9.285 -0.00620340339414\\
9.286 -0.00534775679635\\
9.287 -0.00448287199426\\
9.288 -0.00360982962366\\
9.289 -0.00272970182359\\
9.29 -0.0018435513149\\
9.291 -0.000952430657838\\
9.292 -5.73816743071e-05\\
9.293 0.000840564982822\\
9.294 0.0017403900774\\
9.295 0.00264108584875\\
9.296 0.00354165585348\\
9.297 0.00444111457592\\
9.298 0.00533848676855\\
9.299 0.00623280649595\\
9.3 0.00712311577494\\
9.301 0.00800846273018\\
9.302 0.00888789913782\\
9.303 0.00976047726959\\
9.304 0.0106252460206\\
9.305 0.0114812463927\\
9.306 0.0123275065378\\
9.307 0.0131630367074\\
9.308 0.0139868245665\\
9.309 0.0147978314133\\
9.31 0.0155949898664\\
9.311 0.0163772035168\\
9.312 0.0171433489051\\
9.313 0.0178922800006\\
9.314 0.0186228351161\\
9.315 0.0193338459765\\
9.316 0.0200241484507\\
9.317 0.0206925943294\\
9.318 0.0213380634502\\
9.319 0.0219594755061\\
9.32 0.0225558009085\\
9.321 0.0231260702266\\
9.322 0.023669381832\\
9.323 0.0241849075441\\
9.324 0.0246718962005\\
9.325 0.0251296752047\\
9.326 0.0255576502124\\
9.327 0.025955303197\\
9.328 0.0263221892103\\
9.329 0.0266579321707\\
9.33 0.0269622200349\\
9.331 0.0272347996679\\
9.332 0.0274754716823\\
9.333 0.0276840854451\\
9.334 0.0278605343765\\
9.335 0.028004751589\\
9.336 0.0281167058712\\
9.337 0.0281963979901\\
9.338 0.0282438572947\\
9.339 0.0282591386398\\
9.34 0.0282423196793\\
9.341 0.0281934986377\\
9.342 0.0281127926816\\
9.343 0.028000337014\\
9.344 0.0278562847971\\
9.345 0.0276808079516\\
9.346 0.0274740988099\\
9.347 0.0272363725246\\
9.348 0.0269678700648\\
9.349 0.0266688615855\\
9.35 0.0263396499279\\
9.351 0.0259805740321\\
9.352 0.0255920120658\\
9.353 0.0251743841619\\
9.354 0.0247281547006\\
9.355 0.0242538341333\\
9.356 0.0237519803711\\
9.357 0.0232231997696\\
9.358 0.0226681476934\\
9.359 0.0220875286263\\
9.36 0.021482095731\\
9.361 0.0208526497429\\
9.362 0.0202000370973\\
9.363 0.0195251472124\\
9.364 0.0188289089221\\
9.365 0.0181122861328\\
9.366 0.0173762728474\\
9.367 0.0166218877552\\
9.368 0.0158501686189\\
9.369 0.0150621666858\\
9.37 0.0142589413217\\
9.371 0.0134415550516\\
9.372 0.0126110691516\\
9.373 0.0117685399528\\
9.374 0.0109150160035\\
9.375 0.0100515362446\\
9.376 0.00917912932016\\
9.377 0.00829881411855\\
9.378 0.00741160154581\\
9.379 0.00651849747123\\
9.38 0.00562050667016\\
9.381 0.00471863751129\\
9.382 0.00381390706384\\
9.383 0.00290734625007\\
9.384 0.00200000463842\\
9.385 0.00109295449196\\
9.386 0.000187293709455\\
9.387 -0.000715852643942\\
9.388 -0.0016153324422\\
9.389 -0.00250996838623\\
9.39 -0.00339856170139\\
9.391 -0.00427989754772\\
9.392 -0.0051527519144\\
9.393 -0.00601589963038\\
9.394 -0.00686812300565\\
9.395 -0.00770822054178\\
9.396 -0.00853501510865\\
9.397 -0.00934736101805\\
9.398 -0.0101441495203\\
9.399 -0.0109243124038\\
9.4 -0.0116868235895\\
9.401 -0.0124306988296\\
9.402 -0.0131549938316\\
9.403 -0.0138588012856\\
9.404 -0.0145412473727\\
9.405 -0.0152014883351\\
9.406 -0.0158387076401\\
9.407 -0.0164521141311\\
9.408 -0.0170409413976\\
9.409 -0.0176044484155\\
9.41 -0.0181419213485\\
9.411 -0.018652676267\\
9.412 -0.0191360624617\\
9.413 -0.0195914659801\\
9.414 -0.0200183130178\\
9.415 -0.0204160728418\\
9.416 -0.0207842599939\\
9.417 -0.0211224356156\\
9.418 -0.0214302078321\\
9.419 -0.0217072312311\\
9.42 -0.0219532055373\\
9.421 -0.0221678736567\\
9.422 -0.0223510193007\\
9.423 -0.0225024644227\\
9.424 -0.02262206671\\
9.425 -0.0227097173501\\
9.426 -0.0227653392423\\
9.427 -0.0227888857624\\
9.428 -0.0227803400938\\
9.429 -0.0227397150585\\
9.43 -0.0226670533285\\
9.431 -0.0225624278618\\
9.432 -0.0224259424276\\
9.433 -0.0222577321383\\
9.434 -0.0220579639713\\
9.435 -0.0218268373436\\
9.436 -0.0215645848611\\
9.437 -0.0212714733799\\
9.438 -0.0209478055116\\
9.439 -0.0205939216422\\
9.44 -0.0202102024477\\
9.441 -0.0197970717882\\
9.442 -0.0193549997674\\
9.443 -0.0188845056619\\
9.444 -0.01838616042\\
9.445 -0.0178605884266\\
9.446 -0.0173084683162\\
9.447 -0.0167305326929\\
9.448 -0.01612756674\\
9.449 -0.015500405781\\
9.45 -0.0148499319529\\
9.451 -0.0141770701783\\
9.452 -0.0134827836439\\
9.453 -0.0127680689737\\
9.454 -0.0120339512608\\
9.455 -0.0112814790824\\
9.456 -0.0105117196201\\
9.457 -0.00972575398561\\
9.458 -0.00892467286154\\
9.459 -0.0081095725607\\
9.46 -0.00728155156879\\
9.461 -0.00644170760631\\
9.462 -0.00559113519829\\
9.463 -0.00473092370133\\
9.464 -0.00386215572008\\
9.465 -0.00298590583892\\
9.466 -0.0021032395988\\
9.467 -0.00121521267536\\
9.468 -0.000322870232792\\
9.469 0.000572753554643\\
9.47 0.00147063579389\\
9.471 0.0023697649629\\
9.472 0.00326914077672\\
9.473 0.00416777381681\\
9.474 0.00506468490815\\
9.475 0.00595890421852\\
9.476 0.00684947001933\\
9.477 0.00773542702335\\
9.478 0.00861582419095\\
9.479 0.00948971189956\\
9.48 0.010356138428\\
9.481 0.0112141457782\\
9.482 0.0120627649842\\
9.483 0.0129010111869\\
9.484 0.0137278788845\\
9.485 0.014542337867\\
9.486 0.0153433303884\\
9.487 0.0161297700968\\
9.488 0.0169005431417\\
9.489 0.0176545117043\\
9.49 0.0183905199785\\
9.491 0.0191074024066\\
9.492 0.0198039937597\\
9.493 0.0204791404948\\
9.494 0.0211317127266\\
9.495 0.0217606161355\\
9.496 0.0223648031739\\
9.497 0.0229432830334\\
9.498 0.0234951299608\\
9.499 0.024019489651\\
9.5 0.0245155835926\\
9.501 0.0249827113641\\
9.502 0.0254202510038\\
9.503 0.0258276576608\\
9.504 0.0262044608179\\
9.505 0.0265502604118\\
9.506 0.0268647222038\\
9.507 0.027147572729\\
9.508 0.0273985941183\\
9.509 0.0276176190166\\
9.51 0.0278045257567\\
9.511 0.0279592338608\\
9.512 0.0280816998956\\
9.513 0.0281719136601\\
9.514 0.0282298946846\\
9.515 0.0282556890439\\
9.516 0.0282493665204\\
9.517 0.0282110182018\\
9.518 0.028140754628\\
9.519 0.0280387046195\\
9.52 0.0279050148899\\
9.521 0.0277398505226\\
9.522 0.0275433963101\\
9.523 0.027315858888\\
9.524 0.0270574695193\\
9.525 0.0267684873281\\
9.526 0.0264492027502\\
9.527 0.0260999409684\\
9.528 0.0257210651349\\
9.529 0.0253129792259\\
9.53 0.0248761304681\\
9.531 0.0244110113037\\
9.532 0.0239181609213\\
9.533 0.0233981663813\\
9.534 0.0228516633501\\
9.535 0.0222793364124\\
9.536 0.0216819188949\\
9.537 0.0210601920814\\
9.538 0.0204149837077\\
9.539 0.0197471656372\\
9.54 0.0190576506748\\
9.541 0.0183473885558\\
9.542 0.0176173612226\\
9.543 0.0168685775758\\
9.544 0.0161020679225\\
9.545 0.015318878361\\
9.546 0.0145200653162\\
9.547 0.0137066904209\\
9.548 0.0128798159029\\
9.549 0.0120405006256\\
9.55 0.0111897969326\\
9.551 0.0103287484452\\
9.552 0.0094583889449\\
9.553 0.00857974244839\\
9.554 0.0076938245094\\
9.555 0.00680164471282\\
9.556 0.00590421022575\\
9.557 0.0050025301827\\
9.558 0.00409762060424\\
9.559 0.00319050949636\\
9.56 0.00228224173755\\
9.561 0.00137388336918\\
9.562 0.000466524917716\\
9.563 -0.00043871656709\\
9.564 -0.00134069701131\\
9.565 -0.00223824653047\\
9.566 -0.00313017243228\\
9.567 -0.00401526396715\\
9.568 -0.00489229865393\\
9.569 -0.00576004987157\\
9.57 -0.00661729528224\\
9.571 -0.00746282555305\\
9.572 -0.0082954527864\\
9.573 -0.00911401807163\\
9.574 -0.00991739763923\\
9.575 -0.0107045072285\\
9.576 -0.0114743044716\\
9.577 -0.0122257893143\\
9.578 -0.0129580027088\\
9.579 -0.013670024\\
9.58 -0.0143609675473\\
9.581 -0.0150299791719\\
9.582 -0.0156762329894\\
9.583 -0.016298929086\\
9.584 -0.016897292343\\
9.585 -0.0174705725364\\
9.586 -0.0180180456686\\
9.587 -0.0185390163405\\
9.588 -0.019032820869\\
9.589 -0.0194988307902\\
9.59 -0.0199364563724\\
9.591 -0.0203451497921\\
9.592 -0.0207244076832\\
9.593 -0.0210737728623\\
9.594 -0.0213928351274\\
9.595 -0.0216812311232\\
9.596 -0.0219386433504\\
9.597 -0.0221647984638\\
9.598 -0.0223594650556\\
9.599 -0.0225224511492\\
9.6 -0.0226536016452\\
9.601 -0.0227527959506\\
9.602 -0.0228199459888\\
9.603 -0.0228549947269\\
9.604 -0.0228579152714\\
9.605 -0.0228287105054\\
9.606 -0.0227674131576\\
9.607 -0.0226740861662\\
9.608 -0.0225488231817\\
9.609 -0.0223917491131\\
9.61 -0.0222030206518\\
9.611 -0.0219828268282\\
9.612 -0.0217313896769\\
9.613 -0.0214489651657\\
9.614 -0.0211358445043\\
9.615 -0.0207923559526\\
9.616 -0.0204188671263\\
9.617 -0.0200157877364\\
9.618 -0.0195835725747\\
9.619 -0.0191227244911\\
9.62 -0.0186337970451\\
9.621 -0.0181173965449\\
9.622 -0.0175741832031\\
9.623 -0.0170048712546\\
9.624 -0.0164102279594\\
9.625 -0.0157910715396\\
9.626 -0.0151482681636\\
9.627 -0.0144827281734\\
9.628 -0.0137954017409\\
9.629 -0.0130872741661\\
9.63 -0.0123593609692\\
9.631 -0.011612702932\\
9.632 -0.0108483611875\\
9.633 -0.0100674124785\\
9.634 -0.00927094468088\\
9.635 -0.00846005270908\\
9.636 -0.00763583487689\\
9.637 -0.00679938977579\\
9.638 -0.00595181366343\\
9.639 -0.00509419834204\\
9.64 -0.00422762944679\\
9.641 -0.00335318508309\\
9.642 -0.00247193472466\\
9.643 -0.00158493832979\\
9.644 -0.000693245625198\\
9.645 0.000202104442509\\
9.646 0.00110008409208\\
9.647 0.00199967690021\\
9.648 0.00289987779042\\
9.649 0.0037996927907\\
9.65 0.00469813855383\\
9.651 0.00559424160632\\
9.652 0.0064870372842\\
9.653 0.00737556826815\\
9.654 0.00825888261911\\
9.655 0.00913603119468\\
9.656 0.0100060643809\\
9.657 0.0108680281233\\
9.658 0.0117209593702\\
9.659 0.0125638811504\\
9.66 0.0133957976633\\
9.661 0.0142156898507\\
9.662 0.0150225120075\\
9.663 0.0158151899647\\
9.664 0.0165926213195\\
9.665 0.0173536780245\\
9.666 0.018097211453\\
9.667 0.0188220598237\\
9.668 0.0195270576541\\
9.669 0.0202110467195\\
9.67 0.0208728878858\\
9.671 0.0215114731268\\
9.672 0.0221257370677\\
9.673 0.0227146674705\\
9.674 0.0232773141999\\
9.675 0.0238127963452\\
9.676 0.0243203073217\\
9.677 0.024799117907\\
9.678 0.0252485772954\\
9.679 0.025668112348\\
9.68 0.0260572253045\\
9.681 0.0264154902731\\
9.682 0.0267425488435\\
9.683 0.0270381051641\\
9.684 0.0273019207945\\
9.685 0.0275338095806\\
9.686 0.0277336327396\\
9.687 0.0279012942544\\
9.688 0.0280367366198\\
9.689 0.0281399369311\\
9.69 0.028210903289\\
9.691 0.0282496715137\\
9.692 0.0282563021851\\
9.693 0.028230878079\\
9.694 0.0281735021003\\
9.695 0.0280842958497\\
9.696 0.0279633989262\\
9.697 0.0278109690759\\
9.698 0.0276271832022\\
9.699 0.0274122392106\\
9.7 0.0271663585603\\
9.701 0.0268897893526\\
9.702 0.0265828097236\\
9.703 0.0262457313148\\
9.704 0.0258789025965\\
9.705 0.0254827118781\\
9.706 0.025057589904\\
9.707 0.0246040119919\\
9.708 0.0241224997184\\
9.709 0.0236136221852\\
9.71 0.0230779968835\\
9.711 0.022516290151\\
9.712 0.0219292171626\\
9.713 0.021317541363\\
9.714 0.0206820732179\\
9.715 0.0200236681882\\
9.716 0.0193432238544\\
9.717 0.0186416762075\\
9.718 0.0179199951832\\
9.719 0.01717917961\\
9.72 0.0164202517683\\
9.721 0.0156442518072\\
9.722 0.0148522322292\\
9.723 0.0140452526524\\
9.724 0.013224375012\\
9.725 0.0123906593556\\
9.726 0.011545160377\\
9.727 0.0106889248444\\
9.728 0.00982299005901\\
9.729 0.00894838346951\\
9.73 0.00806612350321\\
9.731 0.00717722161343\\
9.732 0.00628268544069\\
9.733 0.00538352290422\\
9.734 0.00448074694466\\
9.735 0.00357538059078\\
9.736 0.00266846196134\\
9.737 0.00176104881938\\
9.738 0.000854222289649\\
9.739 -5.09105915621e-05\\
9.74 -0.00095321578308\\
9.741 -0.00185153280349\\
9.742 -0.00274467707533\\
9.743 -0.00363144404566\\
9.744 -0.00451061496586\\
9.745 -0.00538096406317\\
9.746 -0.00624126672066\\
9.747 -0.0070903081566\\
9.748 -0.00792689203744\\
9.749 -0.0087498484232\\
9.75 -0.00955804050215\\
9.751 -0.0103503696636\\
9.752 -0.0111257786438\\
9.753 -0.0118832526748\\
9.754 -0.0126218187986\\
9.755 -0.0133405436972\\
9.756 -0.0140385305462\\
9.757 -0.0147149154668\\
9.758 -0.0153688641576\\
9.759 -0.0159995692061\\
9.76 -0.0166062484478\\
9.761 -0.0171881445636\\
9.762 -0.0177445259393\\
9.763 -0.0182746886412\\
9.764 -0.0187779592564\\
9.765 -0.0192536982488\\
9.766 -0.0197013034698\\
9.767 -0.0201202134521\\
9.768 -0.0205099101837\\
9.769 -0.0208699211233\\
9.77 -0.0211998203253\\
9.771 -0.021499228628\\
9.772 -0.0217678129578\\
9.773 -0.0220052848642\\
9.774 -0.0222113984699\\
9.775 -0.0223859480472\\
9.776 -0.0225287654611\\
9.777 -0.022639717713\\
9.778 -0.0227187048024\\
9.779 -0.0227656580598\\
9.78 -0.0227805390454\\
9.781 -0.0227633390038\\
9.782 -0.0227140788002\\
9.783 -0.0226328092018\\
9.784 -0.0225196113582\\
9.785 -0.0223745973432\\
9.786 -0.0221979107002\\
9.787 -0.0219897269799\\
9.788 -0.0217502543554\\
9.789 -0.0214797344356\\
9.79 -0.0211784434204\\
9.791 -0.0208466937132\\
9.792 -0.0204848360468\\
9.793 -0.0200932620804\\
9.794 -0.0196724073289\\
9.795 -0.0192227541921\\
9.796 -0.0187448347822\\
9.797 -0.0182392332485\\
9.798 -0.0177065873123\\
9.799 -0.0171475888156\\
9.8 -0.0165629831661\\
9.801 -0.0159535676885\\
9.802 -0.0153201889667\\
9.803 -0.014663739348\\
9.804 -0.0139851528019\\
9.805 -0.0132854003399\\
9.806 -0.0125654851724\\
9.807 -0.0118264377603\\
9.808 -0.0110693108783\\
9.809 -0.0102951748052\\
9.81 -0.00950511274518\\
9.811 -0.0087002165883\\
9.812 -0.00788158310407\\
9.813 -0.00705031063337\\
9.814 -0.00620749629661\\
9.815 -0.00535423370013\\
9.816 -0.00449161108269\\
9.817 -0.00362070983028\\
9.818 -0.00274260328359\\
9.819 -0.00185835577358\\
9.82 -0.00096902184133\\
9.821 -7.56456231385e-05\\
9.822 0.000820739603956\\
9.823 0.00171911169472\\
9.824 0.00261845971262\\
9.825 0.00351778378577\\
9.826 0.0044160947319\\
9.827 0.00531241342804\\
9.828 0.00620576989188\\
9.829 0.00709520200182\\
9.83 0.0079797537626\\
9.831 0.00885847300208\\
9.832 0.00973040840646\\
9.833 0.0105946058574\\
9.834 0.011450104126\\
9.835 0.0122959301046\\
9.836 0.0131310938896\\
9.837 0.013954584155\\
9.838 0.0147653643405\\
9.839 0.0155623702082\\
9.84 0.0163445092685\\
9.841 0.0171106624583\\
9.842 0.0178596882671\\
9.843 0.0185904292831\\
9.844 0.0193017209119\\
9.845 0.0199924018086\\
9.846 0.0206613254312\\
9.847 0.0213073720364\\
9.848 0.0219294604473\\
9.849 0.0225265589705\\
9.85 0.0230976949578\\
9.851 0.0236419626294\\
9.852 0.0241585289303\\
9.853 0.0246466373233\\
9.854 0.0251056095557\\
9.855 0.0255348455441\\
9.856 0.0259338216122\\
9.857 0.0263020873817\\
9.858 0.0266392616563\\
9.859 0.0269450276435\\
9.86 0.0272191278419\\
9.861 0.0274613588691\\
9.862 0.0276715664414\\
9.863 0.0278496406355\\
9.864 0.0279955115002\\
9.865 0.0281091450194\\
9.866 0.0281905394062\\
9.867 0.0282397217093\\
9.868 0.0282567447367\\
9.869 0.0282416843431\\
9.87 0.0281946371751\\
9.871 0.0281157189956\\
9.872 0.0280050637025\\
9.873 0.0278628231569\\
9.874 0.0276891678693\\
9.875 0.0274842885354\\
9.876 0.0272483983331\\
9.877 0.0269817358198\\
9.878 0.0266845682264\\
9.879 0.0263571949087\\
9.88 0.0259999507342\\
9.881 0.0256132092069\\
9.882 0.0251973852171\\
9.883 0.0247529373395\\
9.884 0.0242803696826\\
9.885 0.0237802333073\\
9.886 0.0232531272501\\
9.887 0.0226996991495\\
9.888 0.0221206454434\\
9.889 0.0215167110491\\
9.89 0.0208886884127\\
9.891 0.0202374158134\\
9.892 0.0195637748368\\
9.893 0.0188686869941\\
9.894 0.0181531095415\\
9.895 0.0174180306361\\
9.896 0.0166644640206\\
9.897 0.0158934434653\\
9.898 0.0151060172055\\
9.899 0.0143032425786\\
9.9 0.0134861810458\\
9.901 0.0126558937504\\
9.902 0.0118134377674\\
9.903 0.0109598631846\\
9.904 0.0100962111719\\
9.905 0.00922351315789\\
9.906 0.00834279121028\\
9.907 0.00745505963608\\
9.908 0.00656132774597\\
9.909 0.00566260362129\\
9.91 0.00475989864482\\
9.911 0.00385423247991\\
9.912 0.00294663813326\\
9.913 0.00203816671079\\
9.914 0.00112989147933\\
9.915 0.000222910878307\\
9.916 -0.000681649823009\\
9.917 -0.00158263846053\\
9.918 -0.00247887765403\\
9.919 -0.00336916827855\\
9.92 -0.0042522946512\\
9.921 -0.00512703123004\\
9.922 -0.00599215047612\\
9.923 -0.00684643142142\\
9.924 -0.00768866838493\\
9.925 -0.00851767924804\\
9.926 -0.00933231270971\\
9.927 -0.0101314540327\\
9.928 -0.0109140289336\\
9.929 -0.0116790054753\\
9.93 -0.0124253940329\\
9.931 -0.0131522456236\\
9.932 -0.013858649054\\
9.933 -0.0145437274464\\
9.934 -0.0152066347338\\
9.935 -0.0158465526625\\
9.936 -0.0164626887257\\
9.937 -0.0170542752895\\
9.938 -0.0176205699949\\
9.939 -0.0181608573521\\
9.94 -0.0186744513059\\
9.941 -0.0191606984603\\
9.942 -0.0196189815922\\
9.943 -0.020048723086\\
9.944 -0.0204493879503\\
9.945 -0.0208204861543\\
9.946 -0.021161574106\\
9.947 -0.0214722551963\\
9.948 -0.0217521794243\\
9.949 -0.0220010422008\\
9.95 -0.0222185824855\\
9.951 -0.0224045804687\\
9.952 -0.0225588550233\\
9.953 -0.0226812611731\\
9.954 -0.0227716878\\
9.955 -0.0228300557732\\
9.956 -0.0228563166211\\
9.957 -0.0228504517719\\
9.958 -0.0228124723151\\
9.959 -0.0227424191654\\
9.96 -0.0226403634817\\
9.961 -0.022506407197\\
9.962 -0.022340683569\\
9.963 -0.0221433577191\\
9.964 -0.0219146272136\\
9.965 -0.0216547227958\\
9.966 -0.0213639094065\\
9.967 -0.0210424876248\\
9.968 -0.020690795607\\
9.969 -0.0203092115205\\
9.97 -0.0198981563685\\
9.971 -0.0194580970042\\
9.972 -0.0189895490503\\
9.973 -0.0184930794243\\
9.974 -0.0179693081656\\
9.975 -0.0174189093392\\
9.976 -0.0168426108635\\
9.977 -0.0162411932333\\
9.978 -0.0156154871934\\
9.979 -0.0149663705118\\
9.98 -0.014294764038\\
9.981 -0.0136016272528\\
9.982 -0.0128879534947\\
9.983 -0.0121547650322\\
9.984 -0.011403108104\\
9.985 -0.0106340480471\\
9.986 -0.00984866461615\\
9.987 -0.00904804760249\\
9.988 -0.00823329285705\\
9.989 -0.00740549879404\\
9.99 -0.00656576341274\\
9.991 -0.00571518183398\\
9.992 -0.00485484430537\\
9.993 -0.00398583460646\\
9.994 -0.00310922877696\\
9.995 -0.00222609409453\\
9.996 -0.00133748825048\\
9.997 -0.000444458692031\\
9.998 0.00045195788132\\
9.999 0.00135073585217\\
10 0.00225086083645\\
};
\end{axis}
\end{tikzpicture}%


==> fsi3d_uz.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=9,
xmax=10,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-0.0004,
ymax=0.0014,
title style={font=\bfseries},
title={Displacement $\mathbf u_z$},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
9 0.000898583696256\\
9.001 0.000843582974422\\
9.002 0.000786884121184\\
9.003 0.000728764978093\\
9.004 0.000669510266438\\
9.005 0.000609409944518\\
9.006 0.000548757624731\\
9.007 0.000487849043736\\
9.008 0.000426980791394\\
9.009 0.00036644900476\\
9.01 0.000306548226694\\
9.011 0.000247570135344\\
9.012 0.000189802118557\\
9.013 0.000133525780512\\
9.014 7.90152461146e-05\\
9.015 2.65355629144e-05\\
9.016 -2.36588266397e-05\\
9.017 -7.132541251e-05\\
9.018 -0.000116234802637\\
9.019 -0.000158171747285\\
9.02 -0.000196936136763\\
9.021 -0.000232343925911\\
9.022 -0.000264228048949\\
9.023 -0.00029243926072\\
9.024 -0.000316846882842\\
9.025 -0.000337339360483\\
9.026 -0.000353824645196\\
9.027 -0.000366230382283\\
9.028 -0.000374503916849\\
9.029 -0.000378612296993\\
9.03 -0.000378542238348\\
9.031 -0.000374300142523\\
9.032 -0.000365912208165\\
9.033 -0.000353424390352\\
9.034 -0.000336902394611\\
9.035 -0.000316431415888\\
9.036 -0.000292115823131\\
9.037 -0.000264078734797\\
9.038 -0.000232461592223\\
9.039 -0.000197423751028\\
9.04 -0.000159142044045\\
9.041 -0.000117810342744\\
9.042 -7.36388791236e-05\\
9.043 -2.68534971635e-05\\
9.044 2.23054209933e-05\\
9.045 7.35841484967e-05\\
9.046 0.000126716953397\\
9.047 0.000181427517755\\
9.048 0.000237430342995\\
9.049 0.000294432131056\\
9.05 0.000352133194943\\
9.051 0.000410228878987\\
9.052 0.000468411113009\\
9.053 0.000526370103049\\
9.054 0.000583796151831\\
9.055 0.000640381582837\\
9.056 0.000695822697873\\
9.057 0.000749821713624\\
9.058 0.000802088620977\\
9.059 0.000852343020006\\
9.06 0.00090031583984\\
9.061 0.000945751062515\\
9.062 0.00098840733776\\
9.063 0.00102805952123\\
9.064 0.00106450001398\\
9.065 0.00109753994246\\
9.066 0.00112700997999\\
9.067 0.00115276099298\\
9.068 0.00117466436309\\
9.069 0.00119261217102\\
9.07 0.0012065173048\\
9.071 0.00121631350806\\
9.072 0.00122195548804\\
9.073 0.00122341898321\\
9.074 0.00122070082676\\
9.075 0.00121381888079\\
9.076 0.00120281193207\\
9.077 0.00118773940572\\
9.078 0.00116868106668\\
9.079 0.00114573659942\\
9.08 0.00111902516451\\
9.081 0.00108868487996\\
9.082 0.00105487224962\\
9.083 0.00101776145277\\
9.084 0.000977543550823\\
9.085 0.00093442553364\\
9.086 0.000888629273111\\
9.087 0.00084039042412\\
9.088 0.000789957280188\\
9.089 0.000737589661214\\
9.09 0.000683557790461\\
9.091 0.00062814116196\\
9.092 0.000571627286212\\
9.093 0.000514310353697\\
9.094 0.000456489652556\\
9.095 0.000398467904774\\
9.096 0.000340549444238\\
9.097 0.000283038388859\\
9.098 0.000226236803715\\
9.099 0.000170442965189\\
9.1 0.000115949669761\\
9.101 6.30426766633e-05\\
9.102 1.19991487166e-05\\
9.103 -3.6913864578e-05\\
9.104 -8.34409231136e-05\\
9.105 -0.000127339636314\\
9.106 -0.000168381965586\\
9.107 -0.000206355382642\\
9.108 -0.000241063809722\\
9.109 -0.000272328448308\\
9.11 -0.000299988375465\\
9.111 -0.000323901124466\\
9.112 -0.000343943059526\\
9.113 -0.000360009731779\\
9.114 -0.000372016101113\\
9.115 -0.000379896696191\\
9.116 -0.000383605675606\\
9.117 -0.00038311681009\\
9.118 -0.000378423385372\\
9.119 -0.00036953803818\\
9.12 -0.000356492599168\\
9.121 -0.000339337906627\\
9.122 -0.000318143690876\\
9.123 -0.000292998462456\\
9.124 -0.000264009408565\\
9.125 -0.000231302253624\\
9.126 -0.000195021076786\\
9.127 -0.000155328043226\\
9.128 -0.000112403121419\\
9.129 -6.64437283031e-05\\
9.13 -1.76643360176e-05\\
9.131 3.37039800865e-05\\
9.132 8.74141322541e-05\\
9.133 0.00014320375059\\
9.134 0.00020079612733\\
9.135 0.000259901414573\\
9.136 0.000320218083571\\
9.137 0.000381434664909\\
9.138 0.000443231750685\\
9.139 0.000505284219133\\
9.14 0.000567263641825\\
9.141 0.000628840831617\\
9.142 0.000689688449799\\
9.143 0.000749483623775\\
9.144 0.000807910505301\\
9.145 0.000864662685776\\
9.146 0.000919445412401\\
9.147 0.000971977555532\\
9.148 0.00102199326025\\
9.149 0.00106924331395\\
9.15 0.00111349620702\\
9.151 0.00115453892325\\
9.152 0.00119217751616\\
9.153 0.00122623749523\\
9.154 0.00125656408666\\
9.155 0.00128302239376\\
9.156 0.00130549749949\\
9.157 0.00132389447576\\
9.158 0.00133813837169\\
9.159 0.00134817409661\\
9.16 0.00135396629197\\
9.161 0.00135549916908\\
9.162 0.00135277634572\\
9.163 0.00134582070779\\
9.164 0.00133467426639\\
9.165 0.00131939800406\\
9.166 0.00130007167892\\
9.167 0.00127679357403\\
9.168 0.0012496801693\\
9.169 0.00121886575917\\
9.17 0.00118450199803\\
9.171 0.00114675738482\\
9.172 0.00110581668075\\
9.173 0.00106188024774\\
9.174 0.00101516325901\\
9.175 0.000965894785415\\
9.176 0.00091431668841\\
9.177 0.000860682353547\\
9.178 0.000805255286353\\
9.179 0.000748307613389\\
9.18 0.000690118580272\\
9.181 0.000630973079149\\
9.182 0.000571160246616\\
9.183 0.000510972112708\\
9.184 0.000450702287812\\
9.185 0.000390644633413\\
9.186 0.00033109190868\\
9.187 0.000272334375706\\
9.188 0.0002146583536\\
9.189 0.000158344759499\\
9.19 0.000103667643647\\
9.191 5.08927450162e-05\\
9.192 2.76125072584e-07\\
9.193 -4.79371627204e-05\\
9.194 -9.35143561775e-05\\
9.195 -0.000136236216437\\
9.196 -0.000175898236917\\
9.197 -0.000212311706039\\
9.198 -0.000245304666165\\
9.199 -0.000274722672194\\
9.2 -0.000300429405897\\
9.201 -0.000322307145284\\
9.202 -0.000340257137321\\
9.203 -0.000354199897523\\
9.204 -0.000364075431541\\
9.205 -0.000369843414188\\
9.206 -0.000371483281361\\
9.207 -0.000368994273993\\
9.208 -0.000362395383947\\
9.209 -0.000351725227808\\
9.21 -0.000337041830333\\
9.211 -0.000318422376371\\
9.212 -0.000295962919036\\
9.213 -0.000269778127855\\
9.214 -0.00024000102456\\
9.215 -0.000206782707856\\
9.216 -0.000170291992673\\
9.217 -0.000130714890913\\
9.218 -8.8253918491e-05\\
9.219 -4.31272063577e-05\\
9.22 4.43251689057e-06\\
9.221 5.41790517582e-05\\
9.222 0.000105853887095\\
9.223 0.000159187416327\\
9.224 0.000213900198049\\
9.225 0.00026970429193\\
9.226 0.000326304704355\\
9.227 0.000383400936339\\
9.228 0.00044068862895\\
9.229 0.000497861297819\\
9.23 0.000554612084378\\
9.231 0.000610635540053\\
9.232 0.00066562940565\\
9.233 0.000719296404823\\
9.234 0.000771346080007\\
9.235 0.000821496657592\\
9.236 0.000869476941968\\
9.237 0.000915028174892\\
9.238 0.000957905788699\\
9.239 0.000997880975646\\
9.24 0.00103474201823\\
9.241 0.00106829537107\\
9.242 0.0010983664914\\
9.243 0.00112480048115\\
9.244 0.00114746255998\\
9.245 0.00116623842102\\
9.246 0.00118103450286\\
9.247 0.00119177816866\\
9.248 0.00119841781394\\
9.249 0.00120092288543\\
9.25 0.00119928381178\\
9.251 0.00119351187492\\
9.252 0.00118363904228\\
9.253 0.00116971778196\\
9.254 0.00115182086782\\
9.255 0.00113004113881\\
9.256 0.00110449116477\\
9.257 0.00107530277963\\
9.258 0.00104262645807\\
9.259 0.00100663052404\\
9.26 0.000967500259043\\
9.261 0.000925436915906\\
9.262 0.000880656722784\\
9.263 0.000833389885327\\
9.264 0.000783879588021\\
9.265 0.00073238098065\\
9.266 0.000679160101752\\
9.267 0.000624492702775\\
9.268 0.00056866295052\\
9.269 0.000511961993298\\
9.27 0.000454686411549\\
9.271 0.00039713658271\\
9.272 0.000339615001923\\
9.273 0.000282424572043\\
9.274 0.000225866882478\\
9.275 0.00017024047011\\
9.276 0.000115839083826\\
9.277 6.29499806188e-05\\
9.278 1.18522547448e-05\\
9.279 -3.7184769773e-05\\
9.28 -8.39030529082e-05\\
9.281 -0.000128057235107\\
9.282 -0.000169415880876\\
9.283 -0.000207762581984\\
9.284 -0.000242896933933\\
9.285 -0.000274635410224\\
9.286 -0.000302812143877\\
9.287 -0.00032727960298\\
9.288 -0.000347909126116\\
9.289 -0.00036459128625\\
9.29 -0.000377236101245\\
9.291 -0.000385773103216\\
9.292 -0.00039015133058\\
9.293 -0.000390339279414\\
9.294 -0.000386324841239\\
9.295 -0.000378115245298\\
9.296 -0.000365736991101\\
9.297 -0.0003492357578\\
9.298 -0.000328676286886\\
9.299 -0.000304142223898\\
9.3 -0.000275735925462\\
9.301 -0.000243578242125\\
9.302 -0.000207808293829\\
9.303 -0.000168583253077\\
9.304 -0.000126078138176\\
9.305 -8.04855915705e-05\\
9.306 -3.20155897789e-05\\
9.307 1.91049577349e-05\\
9.308 7.26327879954e-05\\
9.309 0.000128309053886\\
9.31 0.00018586029534\\
9.311 0.000244999616489\\
9.312 0.000305428059908\\
9.313 0.000366836204501\\
9.314 0.000428905999923\\
9.315 0.000491312855557\\
9.316 0.000553727976423\\
9.317 0.000615820920937\\
9.318 0.000677262284983\\
9.319 0.00073772643569\\
9.32 0.000796894158153\\
9.321 0.000854455139932\\
9.322 0.000910110205457\\
9.323 0.000963573280985\\
9.324 0.00101457307423\\
9.325 0.00106285449817\\
9.326 0.00110817985354\\
9.327 0.00115032977694\\
9.328 0.00118910397061\\
9.329 0.00122432170437\\
9.33 0.00125582212221\\
9.331 0.00128346438336\\
9.332 0.00130712769333\\
9.333 0.00132671127082\\
9.334 0.00134213429553\\
9.335 0.00135333584365\\
9.336 0.00136027482652\\
9.337 0.0013629299128\\
9.338 0.00136129942837\\
9.339 0.00135540121529\\
9.34 0.00134527244701\\
9.341 0.0013309693972\\
9.342 0.0013125671783\\
9.343 0.0012901594603\\
9.344 0.00126385817434\\
9.345 0.00123379320497\\
9.346 0.0012001120305\\
9.347 0.00116297929282\\
9.348 0.00112257625402\\
9.349 0.00107910012642\\
9.35 0.00103276326123\\
9.351 0.000983792202968\\
9.352 0.000932426599704\\
9.353 0.000878917996788\\
9.354 0.000823528519926\\
9.355 0.000766529476555\\
9.356 0.000708199908837\\
9.357 0.000648825127279\\
9.358 0.000588695252049\\
9.359 0.00052810377659\\
9.36 0.000467346159251\\
9.361 0.000406718441304\\
9.362 0.000346515885559\\
9.363 0.0002870316152\\
9.364 0.000228555240245\\
9.365 0.000171371442247\\
9.366 0.000115758521617\\
9.367 6.19869160116e-05\\
9.368 1.03177394679e-05\\
9.369 -3.89986292317e-05\\
9.37 -8.5723892201e-05\\
9.371 -0.000129633094311\\
9.372 -0.000170515797288\\
9.373 -0.000208177131058\\
9.374 -0.000242438715876\\
9.375 -0.000273139451193\\
9.376 -0.000300136176659\\
9.377 -0.000323304229904\\
9.378 -0.000342537910742\\
9.379 -0.000357750849145\\
9.38 -0.000368876271215\\
9.381 -0.000375867162143\\
9.382 -0.000378696338129\\
9.383 -0.000377356453973\\
9.384 -0.000371859959815\\
9.385 -0.00036223901444\\
9.386 -0.000348545356062\\
9.387 -0.000330850130461\\
9.388 -0.00030924367284\\
9.389 -0.000283835262366\\
9.39 -0.000254752842537\\
9.391 -0.000222142701271\\
9.392 -0.000186169080743\\
9.393 -0.00014701367106\\
9.394 -0.000104874966498\\
9.395 -5.99674676976e-05\\
9.396 -1.25207444401e-05\\
9.397 3.72216153916e-05\\
9.398 8.90031508604e-05\\
9.399 0.000142555750578\\
9.4 0.000197600953331\\
9.401 0.000253851320848\\
9.402 0.000311011888242\\
9.403 0.000368781682294\\
9.404 0.000426855310689\\
9.405 0.000484924614984\\
9.406 0.000542680379396\\
9.407 0.000599814088161\\
9.408 0.000656019730623\\
9.409 0.00071099564383\\
9.41 0.000764446399344\\
9.411 0.000816084710507\\
9.412 0.000865633338907\\
9.413 0.000912826956653\\
9.414 0.000957413902123\\
9.415 0.000999157779604\\
9.416 0.00103783885706\\
9.417 0.00107325524865\\
9.418 0.0011052238748\\
9.419 0.00113358122074\\
9.42 0.00115818390305\\
9.421 0.00117890907522\\
9.422 0.00119565469811\\
9.423 0.00120833970205\\
9.424 0.00121690406952\\
9.425 0.00122130885326\\
9.426 0.00122153614032\\
9.427 0.00121758897481\\
9.428 0.00120949124764\\
9.429 0.00119728755441\\
9.43 0.00118104302121\\
9.431 0.0011608430614\\
9.432 0.00113679303893\\
9.433 0.00110901780593\\
9.434 0.00107766110716\\
9.435 0.00104288485147\\
9.436 0.00100486828435\\
9.437 0.000963807078495\\
9.438 0.000919912379513\\
9.439 0.000873409822785\\
9.44 0.000824538518428\\
9.441 0.000773550005934\\
9.442 0.000720707154908\\
9.443 0.000666282995726\\
9.444 0.000610559461958\\
9.445 0.000553826028088\\
9.446 0.000496378238396\\
9.447 0.000438516135619\\
9.448 0.000380542605816\\
9.449 0.000322761666134\\
9.45 0.00026547670823\\
9.451 0.000208988716572\\
9.452 0.000153594496469\\
9.453 9.95849458563e-05\\
9.454 4.72433906493e-05\\
9.455 -3.15601079927e-06\\
9.456 -5.13497818358e-05\\
9.457 -9.70865512992e-05\\
9.458 -0.000140128360238\\
9.459 -0.000180251847473\\
9.46 -0.000217249310544\\
9.461 -0.000250929646967\\
9.462 -0.000281119180094\\
9.463 -0.000307662359967\\
9.464 -0.000330422318355\\
9.465 -0.000349281261961\\
9.466 -0.000364140713476\\
9.467 -0.000374921630813\\
9.468 -0.000381564447962\\
9.469 -0.000384029073231\\
9.47 -0.000382294862641\\
9.471 -0.000376360572385\\
9.472 -0.000366244284537\\
9.473 -0.00035198329326\\
9.474 -0.000333633963126\\
9.475 -0.000311271559603\\
9.476 -0.000284990067565\\
9.477 -0.000254902001901\\
9.478 -0.000221138217322\\
9.479 -0.000183847716978\\
9.48 -0.000143197455612\\
9.481 -9.93721128542e-05\\
9.482 -5.25738047661e-05\\
9.483 -3.02169232656e-06\\
9.484 4.90485509502e-05\\
9.485 0.000103385436006\\
9.486 0.000159722530552\\
9.487 0.000217779518387\\
9.488 0.000277263456044\\
9.489 0.000337870255519\\
9.49 0.000399286416359\\
9.491 0.000461191022359\\
9.492 0.000523257997675\\
9.493 0.000585158586816\\
9.494 0.000646563985437\\
9.495 0.000707148031245\\
9.496 0.000766589849177\\
9.497 0.000824576364463\\
9.498 0.000880804614168\\
9.499 0.000934983816209\\
9.5 0.00098683717979\\
9.501 0.00103610345797\\
9.502 0.00108253824964\\
9.503 0.00112591505056\\
9.504 0.00116602606066\\
9.505 0.00120268275103\\
9.506 0.00123571622097\\
9.507 0.00126497738633\\
9.508 0.00129033705467\\
9.509 0.00131168593804\\
9.51 0.00132893463935\\
9.511 0.00134201362135\\
9.512 0.00135087315803\\
9.513 0.0013554832579\\
9.514 0.00135583355087\\
9.515 0.00135193314011\\
9.516 0.00134381041813\\
9.517 0.0013315128567\\
9.518 0.00131510677777\\
9.519 0.0012946771097\\
9.52 0.0012703271269\\
9.521 0.00124217816249\\
9.522 0.00121036926799\\
9.523 0.00117505679479\\
9.524 0.00113641387322\\
9.525 0.00109462977766\\
9.526 0.00104990917122\\
9.527 0.00100247123017\\
9.528 0.000952548640562\\
9.529 0.000900386461142\\
9.53 0.000846240864747\\
9.531 0.000790377764016\\
9.532 0.000733071362671\\
9.533 0.0006746026698\\
9.534 0.000615258018539\\
9.535 0.000555327622014\\
9.536 0.000495104170993\\
9.537 0.000434881475956\\
9.538 0.000374953133705\\
9.539 0.00031561119465\\
9.54 0.000257144807014\\
9.541 0.000199838816075\\
9.542 0.000143972312541\\
9.543 8.98171504265e-05\\
9.544 3.76364750432e-05\\
9.545 -1.23166945821e-05\\
9.546 -5.98008112824e-05\\
9.547 -0.000104587071335\\
9.548 -0.000146460608442\\
9.549 -0.000185221598323\\
9.55 -0.000220686250389\\
9.551 -0.000252687674347\\
9.552 -0.000281076612463\\
9.553 -0.000305722048033\\
9.554 -0.000326511698054\\
9.555 -0.000343352401153\\
9.556 -0.000356170399182\\
9.557 -0.000364911518684\\
9.558 -0.000369541268276\\
9.559 -0.000370044871523\\
9.56 -0.000366427251102\\
9.561 -0.00035871296544\\
9.562 -0.000346946092231\\
9.563 -0.000331190053149\\
9.564 -0.000311527384834\\
9.565 -0.000288059470365\\
9.566 -0.000260906251058\\
9.567 -0.000230205917999\\
9.568 -0.000196114563827\\
9.569 -0.000158805750033\\
9.57 -0.000118469945666\\
9.571 -7.53138088868e-05\\
9.572 -2.95593096651e-05\\
9.573 1.85572838325e-05\\
9.574 6.87865238067e-05\\
9.575 0.000120866980757\\
9.576 0.000174526506704\\
9.577 0.000229483561354\\
9.578 0.000285448604662\\
9.579 0.000342125561232\\
9.58 0.000399213363473\\
9.581 0.00045640757242\\
9.582 0.000513402069327\\
9.583 0.000569890802054\\
9.584 0.00062556957287\\
9.585 0.000680137856631\\
9.586 0.000733300645967\\
9.587 0.0007847703171\\
9.588 0.000834268504436\\
9.589 0.00088152795583\\
9.59 0.000926294320127\\
9.591 0.000968327810898\\
9.592 0.00100740469044\\
9.593 0.00104331854176\\
9.594 0.00107588131136\\
9.595 0.00110492413139\\
9.596 0.00113029793816\\
9.597 0.00115187391756\\
9.598 0.00116954381291\\
9.599 0.00118322012605\\
9.6 0.00119283624196\\
9.601 0.00119834648966\\
9.602 0.00119972614288\\
9.603 0.00119697136753\\
9.604 0.00119009911731\\
9.605 0.00117914698974\\
9.606 0.00116417304883\\
9.607 0.00114525559581\\
9.608 0.00112249286897\\
9.609 0.00109600263753\\
9.61 0.00106592167008\\
9.611 0.00103240506834\\
9.612 0.000995625479332\\
9.613 0.00095577220756\\
9.614 0.000913050261861\\
9.615 0.000867679364915\\
9.616 0.000819892941833\\
9.617 0.00076993708499\\
9.618 0.000718069491957\\
9.619 0.000664558342586\\
9.62 0.000609681099015\\
9.621 0.000553723199061\\
9.622 0.000496976632167\\
9.623 0.000439738401648\\
9.624 0.000382308890512\\
9.625 0.000324990167108\\
9.626 0.000268084246276\\
9.627 0.000211891329026\\
9.628 0.000156708043292\\
9.629 0.000102825718618\\
9.63 5.05287094812e-05\\
9.631 9.27809257079e-08\\
9.632 -4.82164444738e-05\\
9.633 -9.41449553053e-05\\
9.634 -0.000137451711374\\
9.635 -0.000177909875936\\
9.636 -0.000215307913016\\
9.637 -0.000249450556117\\
9.638 -0.000280159659761\\
9.639 -0.000307274934389\\
9.64 -0.000330654553445\\
9.641 -0.000350175611831\\
9.642 -0.000365734430224\\
9.643 -0.000377246724708\\
9.644 -0.000384647676161\\
9.645 -0.000387891934107\\
9.646 -0.000386953586744\\
9.647 -0.00038182610387\\
9.648 -0.00037252226052\\
9.649 -0.000359074032659\\
9.65 -0.000341532467993\\
9.651 -0.000319967534745\\
9.652 -0.00029446795468\\
9.653 -0.000265141019005\\
9.654 -0.000232112394599\\
9.655 -0.000195525919997\\
9.656 -0.000155543397237\\
9.657 -0.000112344365422\\
9.658 -6.61258339375e-05\\
9.659 -1.71019340454e-05\\
9.66 3.44965506195e-05\\
9.661 8.84228134613e-05\\
9.662 0.000144414830904\\
9.663 0.000202196360283\\
9.664 0.000261478137336\\
9.665 0.00032195929386\\
9.666 0.000383329014848\\
9.667 0.000445268450877\\
9.668 0.000507452887096\\
9.669 0.000569554145961\\
9.67 0.00063124316838\\
9.671 0.000692192691243\\
9.672 0.000752079921936\\
9.673 0.000810589114996\\
9.674 0.000867413970321\\
9.675 0.000922259797512\\
9.676 0.00097484541755\\
9.677 0.00102490479551\\
9.678 0.00107218841334\\
9.679 0.00111646439062\\
9.68 0.001157519361\\
9.681 0.00119515911253\\
9.682 0.00122920901287\\
9.683 0.00125951425269\\
9.684 0.00128593995704\\
9.685 0.0013083712119\\
9.686 0.00132671304984\\
9.687 0.00134089040927\\
9.688 0.00135084807879\\
9.689 0.00135655061884\\
9.69 0.00135798225634\\
9.691 0.00135514675101\\
9.692 0.00134806722948\\
9.693 0.00133678598866\\
9.694 0.00132136427489\\
9.695 0.00130188203814\\
9.696 0.00127843766855\\
9.697 0.00125114770553\\
9.698 0.00122014650986\\
9.699 0.00118558587007\\
9.7 0.00114763452311\\
9.701 0.0011064775668\\
9.702 0.00106231575664\\
9.703 0.00101536467711\\
9.704 0.000965853784847\\
9.705 0.000914025310847\\
9.706 0.000860133037648\\
9.707 0.000804440953941\\
9.708 0.000747221827523\\
9.709 0.000688755729136\\
9.71 0.000629328552669\\
9.711 0.000569230561891\\
9.712 0.000508754973797\\
9.713 0.00044819658225\\
9.714 0.000387850407377\\
9.715 0.000328010352621\\
9.716 0.000268967848255\\
9.717 0.000211010462379\\
9.718 0.000154420466655\\
9.719 9.94733667349e-05\\
9.72 4.64364277785e-05\\
9.721 -4.43276154195e-06\\
9.722 -5.28876614378e-05\\
9.723 -9.86940845025e-05\\
9.724 -0.0001416314266\\
9.725 -0.000181493813873\\
9.726 -0.000218091140994\\
9.727 -0.00025124998234\\
9.728 -0.0002808143666\\
9.729 -0.000306646421711\\
9.73 -0.000328626903277\\
9.731 -0.000346655622617\\
9.732 -0.000360651775359\\
9.733 -0.000370554170519\\
9.734 -0.000376321371168\\
9.735 -0.000377931758031\\
9.736 -0.000375383537765\\
9.737 -0.000368694697572\\
9.738 -0.000357902908485\\
9.739 -0.000343065369914\\
9.74 -0.000324258602809\\
9.741 -0.00030157819799\\
9.742 -0.000275138543471\\
9.743 -0.000245072530037\\
9.744 -0.000211531224617\\
9.745 -0.000174683467682\\
9.746 -0.000134715351577\\
9.747 -9.18295433987e-05\\
9.748 -4.62444486099e-05\\
9.749 1.80677058091e-06\\
9.75 5.20772858797e-05\\
9.751 0.000104307779111\\
9.752 0.000158227684609\\
9.753 0.00021355649797\\
9.754 0.000270005152647\\
9.755 0.000327277471028\\
9.756 0.000385071693555\\
9.757 0.000443082086067\\
9.758 0.000501000617851\\
9.759 0.000558518696698\\
9.76 0.000615328945491\\
9.761 0.00067112701274\\
9.762 0.000725613412448\\
9.763 0.000778495392322\\
9.764 0.000829488820943\\
9.765 0.000878320070721\\
9.766 0.000924727852492\\
9.767 0.000968464943532\\
9.768 0.00100929974905\\
9.769 0.00104701765679\\
9.77 0.00108142216335\\
9.771 0.00111233577503\\
9.772 0.0011396007004\\
9.773 0.00116307936028\\
9.774 0.0011826547476\\
9.775 0.00119823066936\\
9.776 0.00120973189871\\
9.777 0.00121710425443\\
9.778 0.00122031461865\\
9.779 0.00121935089405\\
9.78 0.00121422191257\\
9.781 0.00120495730349\\
9.782 0.00119160733005\\
9.783 0.0011742426875\\
9.784 0.00115295423879\\
9.785 0.00112785265255\\
9.786 0.00109906792022\\
9.787 0.00106674873498\\
9.788 0.00103106173946\\
9.789 0.000992190667852\\
9.79 0.000950335409696\\
9.791 0.000905711030952\\
9.792 0.00085854677164\\
9.793 0.000809085022133\\
9.794 0.000757580273313\\
9.795 0.000704298015517\\
9.796 0.000649513564205\\
9.797 0.000593510787928\\
9.798 0.000536580720407\\
9.799 0.000479020059048\\
9.8 0.000421129561497\\
9.801 0.000363212369448\\
9.802 0.000305572284171\\
9.803 0.000248512010706\\
9.804 0.000192331387956\\
9.805 0.000137325639357\\
9.806 8.37836662556e-05\\
9.807 3.19863999931e-05\\
9.808 -1.77947839526e-05\\
9.809 -6.52995729553e-05\\
9.81 -0.000110280123908\\
9.811 -0.00015250234586\\
9.812 -0.000191747051014\\
9.813 -0.000227810975624\\
9.814 -0.000260507682619\\
9.815 -0.000289668350685\\
9.816 -0.000315142441193\\
9.817 -0.000336798221438\\
9.818 -0.000354523129347\\
9.819 -0.000368223990087\\
9.82 -0.000377827117108\\
9.821 -0.000383278334961\\
9.822 -0.000384542960951\\
9.823 -0.000381605760715\\
9.824 -0.00037447088486\\
9.825 -0.000363161780798\\
9.826 -0.000347721074497\\
9.827 -0.000328210426828\\
9.828 -0.000304710367286\\
9.829 -0.000277320111203\\
9.83 -0.000246157363633\\
9.831 -0.0002113581186\\
9.832 -0.000173076453069\\
9.833 -0.000131484314755\\
9.834 -8.67712785291e-05\\
9.835 -3.91442377845e-05\\
9.836 1.11730137143e-05\\
9.837 6.39403476939e-05\\
9.838 0.000118902039935\\
9.839 0.000175787692523\\
9.84 0.00023431334995\\
9.841 0.000294182821678\\
9.842 0.000355089234917\\
9.843 0.000416716836849\\
9.844 0.000478743057065\\
9.845 0.000540840819053\\
9.846 0.000602681058978\\
9.847 0.000663935377816\\
9.848 0.000724278730397\\
9.849 0.000783392051016\\
9.85 0.000840964728657\\
9.851 0.000896696865417\\
9.852 0.000950301281042\\
9.853 0.00100150525099\\
9.854 0.0010500519832\\
9.855 0.00109570184338\\
9.856 0.00113823333388\\
9.857 0.00117744383326\\
9.858 0.0012131501086\\
9.859 0.00124518862861\\
9.86 0.00127341572252\\
9.861 0.00129770763467\\
9.862 0.00131796052522\\
9.863 0.00133409044145\\
9.864 0.00134603327517\\
9.865 0.00135374470109\\
9.866 0.0013572000901\\
9.867 0.00135639439348\\
9.868 0.00135134199243\\
9.869 0.00134207651299\\
9.87 0.00132865061475\\
9.871 0.00131113575277\\
9.872 0.00128962192335\\
9.873 0.00126421738701\\
9.874 0.00123504836297\\
9.875 0.00120225866724\\
9.876 0.00116600927301\\
9.877 0.00112647776615\\
9.878 0.00108385768664\\
9.879 0.00103835774618\\
9.88 0.000990200920219\\
9.881 0.000939623401785\\
9.882 0.000886873429781\\
9.883 0.000832209989128\\
9.884 0.000775901416345\\
9.885 0.00071822393935\\
9.886 0.000659460196984\\
9.887 0.00059989777381\\
9.888 0.000539827767121\\
9.889 0.000479543397748\\
9.89 0.000419338652886\\
9.891 0.000359506948056\\
9.892 0.000300339784421\\
9.893 0.000242125382131\\
9.894 0.00018514726852\\
9.895 0.000129682823199\\
9.896 7.6001800952e-05\\
9.897 2.43648744742e-05\\
9.898 -2.49777650898e-05\\
9.899 -7.17877400535e-05\\
9.9 -0.000115839745851\\
9.901 -0.000156922730649\\
9.902 -0.000194840975235\\
9.903 -0.000229415052052\\
9.904 -0.000260482651478\\
9.905 -0.000287899274951\\
9.906 -0.000311538807007\\
9.907 -0.000331293981027\\
9.908 -0.000347076744131\\
9.909 -0.000358818517529\\
9.91 -0.000366470361828\\
9.911 -0.000370003055583\\
9.912 -0.000369407113523\\
9.913 -0.00036469275142\\
9.914 -0.000355889801928\\
9.915 -0.000343047576294\\
9.916 -0.000326234673263\\
9.917 -0.000305538738846\\
9.918 -0.000281066197586\\
9.919 -0.000252941963227\\
9.92 -0.000221309126045\\
9.921 -0.000186328583646\\
9.922 -0.00014817857244\\
9.923 -0.000107054057693\\
9.924 -6.31659668512e-05\\
9.925 -1.67402700225e-05\\
9.926 3.19830611556e-05\\
9.927 8.27511912993e-05\\
9.928 0.000135299631571\\
9.929 0.000189353517641\\
9.93 0.000244628955194\\
9.931 0.000300834436389\\
9.932 0.000357672332282\\
9.933 0.000414840462075\\
9.934 0.000472033736116\\
9.935 0.000528945860858\\
9.936 0.000585271091792\\
9.937 0.000640706022945\\
9.938 0.000694951407821\\
9.939 0.00074771400895\\
9.94 0.000798708469693\\
9.941 0.000847659190714\\
9.942 0.000894302175865\\
9.943 0.000938386793688\\
9.944 0.000979677394579\\
9.945 0.00101795473678\\
9.946 0.00105301719199\\
9.947 0.00108468172528\\
9.948 0.00111278466045\\
9.949 0.00113718225324\\
9.95 0.00115775110139\\
9.951 0.00117438842575\\
9.952 0.0011870122506\\
9.953 0.00119556150786\\
9.954 0.00119999607704\\
9.955 0.00120029676542\\
9.956 0.00119646523652\\
9.957 0.00118852389382\\
9.958 0.00117651573027\\
9.959 0.00116050414343\\
9.96 0.00114057269628\\
9.961 0.00111682479287\\
9.962 0.00108938324157\\
9.963 0.00105838968497\\
9.964 0.00102400389505\\
9.965 0.00098640295514\\
9.966 0.000945780350714\\
9.967 0.000902345007849\\
9.968 0.000856320300887\\
9.969 0.000807943038574\\
9.97 0.000757462427544\\
9.971 0.000705138994281\\
9.972 0.000651243442863\\
9.973 0.000596055424683\\
9.974 0.000539862198263\\
9.975 0.000482957174916\\
9.976 0.000425638354727\\
9.977 0.000368206678925\\
9.978 0.000310964325137\\
9.979 0.000254212965415\\
9.98 0.000198252001608\\
9.981 0.000143376810892\\
9.982 8.98770271294e-05\\
9.983 3.80348785126e-05\\
9.984 -1.18764144349e-05\\
9.985 -5.95941689963e-05\\
9.986 -0.000104867680403\\
9.987 -0.000147459545372\\
9.988 -0.00018714685697\\
9.989 -0.000223722267337\\
9.99 -0.000256994928023\\
9.991 -0.000286791315293\\
9.992 -0.000312955938328\\
9.993 -0.000335351911342\\
9.994 -0.000353861370783\\
9.995 -0.000368385739434\\
9.996 -0.000378845862994\\
9.997 -0.000385182056385\\
9.998 -0.000387354098111\\
9.999 -0.000385341193724\\
10 -0.000379141918757\\
};
\end{axis}
\end{tikzpicture}%


==> fsi_red_gmres.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=250,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=9,
ymax=18,
title style={font=\bfseries},
title={\text{GMRES steps per Newton step to solve the momentum equation}},
legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
mark=o,
solid
]
table[row sep=crcr]{
1 16.6666666666667\\
2 16.4\\
3 15.6\\
4 15.4\\
5 15.6\\
6 15\\
7 15.1666666666667\\
8 15.1666666666667\\
9 15.1666666666667\\
10 14.3333333333333\\
11 15.1428571428571\\
12 15\\
13 14.4\\
14 14.2\\
15 14.2\\
16 14.2\\
17 14\\
18 14.8\\
19 14\\
20 14.2\\
21 14.2\\
22 14.4\\
23 14.6\\
24 14.8\\
25 14.8\\
26 14.8\\
27 15\\
28 15.4\\
29 15.2\\
30 15.4\\
31 15.8\\
32 16\\
33 16\\
34 16.2\\
35 16.4\\
36 15.2\\
37 15.6\\
38 16.1666666666667\\
39 16.6666666666667\\
40 16.8\\
41 16.6\\
42 16.8\\
43 17.4\\
44 17.8\\
45 17.3333333333333\\
46 16.4\\
47 15.8\\
48 15.8\\
49 15.4\\
50 14.6\\
51 15\\
52 15.1666666666667\\
53 15\\
54 14.6666666666667\\
55 14.3333333333333\\
56 15\\
57 14.3333333333333\\
58 14.2\\
59 14.2\\
60 14.6\\
61 14.4\\
62 14.4\\
63 14\\
64 14.2\\
65 14.2\\
66 14.6\\
67 14.8\\
68 15\\
69 15.2\\
70 15.2\\
71 15\\
72 15.4\\
73 15.2\\
74 15.2\\
75 15.8\\
76 15.8\\
77 16\\
78 16.2\\
79 15.5\\
80 15.6666666666667\\
81 15.6\\
82 16\\
83 16\\
84 17.4\\
85 16.8\\
86 17.2\\
87 17.4\\
88 17.6\\
89 17.5\\
90 16.8\\
91 15.8\\
92 15.8\\
93 15.8\\
94 15\\
95 15.1666666666667\\
96 15\\
97 15.3333333333333\\
98 14.6666666666667\\
99 14.5\\
100 15.1428571428571\\
101 14.4\\
102 14.2\\
103 14.2\\
104 14.4\\
105 14.2\\
106 14\\
107 13.8\\
108 14.2\\
109 14.2\\
110 14.4\\
111 14.4\\
112 14.6\\
113 14.8\\
114 14.4\\
115 14.8\\
116 15.2\\
117 15\\
118 15.2\\
119 15.4\\
120 16\\
121 16\\
122 16.2\\
123 16.4\\
124 15.6666666666667\\
125 15.4\\
126 16\\
127 15.6\\
128 17\\
129 16.4\\
130 17\\
131 17\\
132 17.8\\
133 17.8\\
134 16.8\\
135 15.8\\
136 15.8\\
137 15.8\\
138 15\\
139 14.8\\
140 15.3333333333333\\
141 15\\
142 14.6666666666667\\
143 14.3333333333333\\
144 15.1428571428571\\
145 14.1666666666667\\
146 14.5\\
147 14.4\\
148 14.4\\
149 14.4\\
150 14.6\\
151 14.4\\
152 14\\
153 14.2\\
154 14.6\\
155 14.8\\
156 14.8\\
157 15\\
158 15.2\\
159 15.2\\
160 15.2\\
161 15\\
162 15.2\\
163 15.4\\
164 15.8\\
165 16\\
166 15.8\\
167 16.4\\
168 15.6666666666667\\
169 15.4\\
170 16\\
171 15.6\\
172 17.1666666666667\\
173 17\\
174 17\\
175 17.4\\
176 17.6\\
177 17.8\\
178 17\\
179 16\\
180 15.6\\
181 15.6\\
182 15.6\\
183 14.8\\
184 15\\
185 15.1666666666667\\
186 14.8333333333333\\
187 14.3333333333333\\
188 15.1428571428571\\
189 14.4\\
190 14.2\\
191 14.2\\
192 14.2\\
193 14.4\\
194 14\\
195 14.8\\
196 14\\
197 14.2\\
198 14.2\\
199 14.4\\
200 14.6\\
201 14.8\\
202 14.8\\
203 14.8\\
204 15\\
205 15.6\\
206 15.2\\
207 15.2\\
208 15.8\\
209 16\\
210 16\\
211 16.2\\
212 15.5\\
213 15.2\\
214 15.6\\
215 16.3333333333333\\
216 16.6666666666667\\
217 16.8\\
218 16.6\\
219 17\\
220 17.4\\
221 17.8\\
222 17.1666666666667\\
223 16\\
224 15.8\\
225 15.8\\
226 15.6\\
227 14.6\\
228 15\\
229 15.1666666666667\\
230 15\\
231 14.3333333333333\\
232 14.3333333333333\\
233 15\\
234 14.3333333333333\\
235 14.2\\
236 14.4\\
237 14.6\\
238 14.6\\
239 14.4\\
240 14\\
241 14.2\\
242 14.4\\
243 14.6\\
244 14.8\\
245 15\\
246 15.2\\
247 15.2\\
248 15.2\\
249 15.4\\
250 15.2\\
};
\addlegendentry{ILU}
\addplot [
color=mycolor2,
mark=square,
solid
]
table[row sep=crcr]{
1 10.6\\
2 11\\
3 10.4\\
4 10.4\\
5 10.5\\
6 10.5\\
7 10.4\\
8 10.4\\
9 10.4\\
10 10.2\\
11 10\\
12 10\\
13 9.8\\
14 10.2\\
15 10.4\\
16 10.4\\
17 10.6\\
18 10.6\\
19 10.6\\
20 10.4\\
21 10.4\\
22 10.4\\
23 10.4\\
24 10.4\\
25 10.4\\
26 10.4\\
27 10.8\\
28 10.8\\
29 10.6\\
30 10.6\\
31 10.6\\
32 10.6\\
33 11\\
34 11.1666666666667\\
35 11.1666666666667\\
36 11\\
37 10.8\\
38 10.6\\
39 10.5\\
40 10.1666666666667\\
41 10.4\\
42 11\\
43 11.2\\
44 11.4\\
45 11\\
46 10.8\\
47 10.4\\
48 10.6\\
49 10.5\\
50 10.5\\
51 10.6666666666667\\
52 10.4\\
53 10.4\\
54 10.4\\
55 10.2\\
56 10.2\\
57 10.2\\
58 10\\
59 10.2\\
60 10.4\\
61 10.6\\
62 10.6\\
63 10.6\\
64 10.4\\
65 10.4\\
66 10.4\\
67 10.2\\
68 10.2\\
69 10.4\\
70 10.4\\
71 10.6\\
72 10.6\\
73 10.6\\
74 10.6\\
75 10.8\\
76 11.2\\
77 11.2\\
78 11.5\\
79 11.1666666666667\\
80 11.1666666666667\\
81 10.8\\
82 11\\
83 10.6666666666667\\
84 10.5\\
85 10.6\\
86 10.6\\
87 11.4\\
88 11.6\\
89 11.5\\
90 11\\
91 10.8\\
92 10.6\\
93 10.4\\
94 10.5\\
95 10.6666666666667\\
96 10.4\\
97 10.4\\
98 10.4\\
99 10.4\\
100 10\\
101 10\\
102 10\\
103 10.2\\
104 10.4\\
105 10.4\\
106 10.6\\
107 10.6\\
108 10.4\\
109 10.4\\
110 10.4\\
111 10.4\\
112 10.4\\
113 10.4\\
114 10.6\\
115 10.8\\
116 10.8\\
117 10.8\\
118 10.8\\
119 10.8\\
120 10.6\\
121 10.8\\
122 10.8\\
123 11.1666666666667\\
124 11.1666666666667\\
125 10.8\\
126 10.8\\
127 10.5\\
128 10.3333333333333\\
129 10.4\\
130 10.6\\
131 10.8\\
132 11.4\\
133 11.5\\
134 11\\
135 10.2\\
136 10.4\\
137 10.4\\
138 10.5\\
139 10.6666666666667\\
140 10.6666666666667\\
141 10.4\\
142 10.4\\
143 10.4\\
144 10.2\\
145 10\\
146 10\\
147 10.4\\
148 10.4\\
149 10.6\\
150 10.6\\
151 10.6\\
152 10.4\\
153 10.4\\
154 10.4\\
155 10.4\\
156 10.2\\
157 10.4\\
158 10.4\\
159 10.4\\
160 10.6\\
161 10.6\\
162 10.6\\
163 10.6\\
164 11.2\\
165 11.2\\
166 11.4\\
167 11.5\\
168 11.1666666666667\\
169 10.8\\
170 10.8\\
171 10.6666666666667\\
172 10.5\\
173 10.6\\
174 10.8\\
175 11\\
176 11.4\\
177 11.6\\
178 11\\
179 11\\
180 10.4\\
181 10.4\\
182 10.5\\
183 10.5\\
184 10.4\\
185 10.4\\
186 10.4\\
187 10.2\\
188 10\\
189 10\\
190 10\\
191 10.2\\
192 10.4\\
193 10.4\\
194 10.6\\
195 10.6\\
196 10.6\\
197 10.4\\
198 10.4\\
199 10.4\\
200 10.4\\
201 10.4\\
202 10.6\\
203 10.6\\
204 10.8\\
205 10.8\\
206 10.6\\
207 10.8\\
208 10.6\\
209 10.6\\
210 11\\
211 11.1666666666667\\
212 11.1666666666667\\
213 11\\
214 10.8\\
215 10.6\\
216 10.5\\
217 10.1666666666667\\
218 10.4\\
219 11\\
220 11.2\\
221 11.6\\
222 11\\
223 10.6\\
224 10.4\\
225 10.4\\
226 10.5\\
227 10.5\\
228 10.6666666666667\\
229 10.4\\
230 10.4\\
231 10.4\\
232 10.2\\
233 10\\
234 10.2\\
235 10\\
236 10.4\\
237 10.4\\
238 10.6\\
239 10.6\\
240 10.4\\
241 10.4\\
242 10.4\\
243 10.4\\
244 10.2\\
245 10.4\\
246 10.4\\
247 10.4\\
248 10.6\\
249 10.6\\
250 10.6\\
};
\addlegendentry{Vanka};
\end{axis}
\end{tikzpicture}%


==> matrix.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=8,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Number of Jacobians assembled},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	5\\
2	5\\
3	5\\
4	5\\
5	4\\
6	4\\
7	5\\
8	5\\
9	4\\
10	4\\
11	4\\
12	4\\
13	4\\
14	4\\
15	4\\
16	5\\
17	5\\
18	5\\
19	5\\
20	5\\
21	5\\
22	5\\
23	5\\
24	4\\
25	4\\
26	5\\
27	4\\
28	4\\
29	4\\
30	4\\
31	4\\
32	4\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	4\\
44	4\\
45	5\\
46	5\\
47	4\\
48	4\\
49	4\\
50	4\\
51	4\\
52	5\\
53	5\\
54	5\\
55	5\\
56	5\\
57	5\\
58	5\\
59	5\\
60	5\\
61	4\\
62	5\\
63	5\\
64	5\\
65	4\\
66	4\\
67	4\\
68	4\\
69	4\\
70	5\\
71	5\\
72	5\\
73	5\\
74	5\\
75	5\\
76	5\\
77	5\\
78	5\\
79	4\\
80	4\\
81	5\\
82	5\\
83	4\\
84	4\\
85	4\\
86	4\\
87	4\\
88	4\\
89	5\\
90	5\\
91	5\\
92	5\\
93	5\\
94	5\\
95	5\\
96	5\\
97	5\\
98	4\\
99	4\\
100	5\\
};
\addlegendentry{$\gamma\text{=0}$};

\addplot [color=mycolor2,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	2\\
2	2\\
3	2\\
4	2\\
5	2\\
6	2\\
7	2\\
8	2\\
9	2\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	2\\
19	2\\
20	2\\
21	2\\
22	2\\
23	2\\
24	2\\
25	2\\
26	2\\
27	2\\
28	2\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	2\\
37	2\\
38	2\\
39	2\\
40	2\\
41	2\\
42	2\\
43	2\\
44	2\\
45	2\\
46	2\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	2\\
55	2\\
56	2\\
57	2\\
58	2\\
59	2\\
60	2\\
61	2\\
62	2\\
63	2\\
64	2\\
65	2\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	2\\
74	2\\
75	2\\
76	2\\
77	2\\
78	2\\
79	2\\
80	2\\
81	2\\
82	2\\
83	2\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	2\\
92	2\\
93	2\\
94	2\\
95	2\\
96	2\\
97	2\\
98	2\\
99	2\\
100	2\\
};
\addlegendentry{$\gamma\text{=0.05}$};

\addplot [color=mycolor3,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	0\\
10	1\\
11	0\\
12	1\\
13	0\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	0\\
29	1\\
30	0\\
31	1\\
32	0\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	0\\
47	1\\
48	0\\
49	1\\
50	0\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	0\\
65	1\\
66	0\\
67	1\\
68	0\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	0\\
84	1\\
85	0\\
86	1\\
87	0\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
};
\addlegendentry{$\gamma\text{=0.5}$};

\end{axis}
\end{tikzpicture}%


==> mean_memory.tikz <==
%
\begin{tikzpicture}
\begin{loglogaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
x label style={anchor=north, below=-12mm},
xlabel=dofs,
%x label style={below=-2mm},
%ylabel=kB,
ymin=5e5,
ymax=1e8,
title style={font=\bfseries},
%title={Mean memory usage},
legend style={at={(0,\figureheight)},xshift=0.2cm,anchor=north west,nodes=right}] 
]
\addplot [
color=mycolor1,
solid,
mark=*
]
table[row sep=crcr]{
63826	1.62E+06\\
463988	3.40E+07\\
%3531304	5.54E+05\\
};
\addlegendentry{direct}
\addplot [
color=mycolor2,
solid,
mark=square*
]
table[row sep=crcr]{
63826	6.22E+05\\
463988	2.95E+06\\
3531304	2.14E+07\\
};
\addlegendentry{ilu}
\addplot [
color=mycolor3,
solid,
mark=diamond*
]
table[row sep=crcr]{
63826	7.03E+05\\
463988	3.59E+06\\
3531304	2.65E+07\\
};
\addlegendentry{vanka}
\addplot [
color=mycolor5,
dashed,
]
table[row sep=crcr]{
63826	10E+05\\
3531304	500E+05\\
};
\addlegendentry{lin}
\end{loglogaxis}
\end{tikzpicture}%


==> mean_time_per_Assemble.tikz <==
%
\begin{tikzpicture}
\begin{loglogaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
x label style={anchor=north, below=-12mm},
xlabel=dofs,
%ylabel=s,
title style={font=\bfseries},
%title={Time per matrix assemble},
legend style={at={(0,\figureheight)},xshift=0.2cm,anchor=north west,nodes=right}] 
]
\addplot [
color=mycolor1,
mark=*
]
table[row sep=crcr]{
63826	43.3344841269841\\
463988	5487.9881092437\\
%3531304	5.54E+05\\
};
\addlegendentry{direct}
\addplot [
color=mycolor2,
mark=square*
]
table[row sep=crcr]{
63826	5.89983766233766\\
463988	22.4867213114754\\
3531304	158.961139705882\\
};
\addlegendentry{ilu}
\addplot [
color=mycolor3,
mark=diamond*
]
table[row sep=crcr]{
63826	6.33838709677419\\
463988	20.5842259414226\\
3531304	135.424741035857\\
};
\addlegendentry{vanka}
\addplot [
color=mycolor5,
dashed,
]
table[row sep=crcr]{
63826	10\\
3531304	500\\
};
\addlegendentry{lin}
\end{loglogaxis}
\end{tikzpicture}%


==> mean_time_per_Newtonstep.tikz <==
%
\begin{tikzpicture}
\begin{loglogaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
x label style={anchor=north, below=-12mm},
xlabel=dofs,
%ylabel=s,
title style={font=\bfseries},
%title={Mean time per Newton step},
legend style={at={(0,\figureheight)},xshift=0.2cm,anchor=north west,nodes=right}] 
]
\addplot [
color=mycolor1,
mark=*
]
table[row sep=crcr]{
63826	11.6106595905989\\
463988	1121.63969673995\\
%3531304	5.54E+05\\
};
\addlegendentry{direct}
\addplot [
color=mycolor2,
mark=square*
]
table[row sep=crcr]{
63826	5.04457840236686
\\
463988	34.2643584229391
\\
3531304	401.408582317073
\\
};
\addlegendentry{ilu}
\addplot [
color=mycolor3,
mark=diamond*
]
table[row sep=crcr]{
63826	4.16498852333589
\\
463988	36.4683651642475
\\
3531304	435.690038819876
\\
};
\addlegendentry{vanka}
\addplot [
color=mycolor5,
dashed
]
table[row sep=crcr]{
63826	2
\\
463988	16
\\
3531304	128
\\
};
\addlegendentry{lin}
\end{loglogaxis}
\end{tikzpicture}%


==> mean_time_per_timestep.tikz <==
%
\begin{tikzpicture}
\begin{loglogaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xlabel=dofs,
ylabel=s,
title style={font=\bfseries},
title={Mean time per time step},
legend style={at={(0,\figureheight)},xshift=0.2cm,anchor=north west,nodes=right}] 
]
\addplot [
color=mycolor1,
mark=*
]
table[row sep=crcr]{
63826	61.25784\\
463988	5917.77104\\
%3531304	5.54E+05\\
};
\addlegendentry{direct}
\addplot [
color=mycolor2,
mark=square*
]
table[row sep=crcr]{
63826	27.28108
\\
463988	191.19512
\\
3531304	2106.59224
\\
};
\addlegendentry{ilu}
\addplot [
color=mycolor3,
mark=diamond*
]
table[row sep=crcr]{
63826	21.77456
\\
463988	190.94836
\\
3531304	2244.67508
\\
};
\addlegendentry{vanka}
\end{loglogaxis}
\end{tikzpicture}%


==> newton.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
ymin=2,
ymax=20,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Number of Newton iterations},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	5\\
2	5\\
3	5\\
4	5\\
5	4\\
6	4\\
7	5\\
8	5\\
9	4\\
10	4\\
11	4\\
12	4\\
13	4\\
14	4\\
15	4\\
16	5\\
17	5\\
18	5\\
19	5\\
20	5\\
21	5\\
22	5\\
23	5\\
24	4\\
25	4\\
26	5\\
27	4\\
28	4\\
29	4\\
30	4\\
31	4\\
32	4\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	4\\
44	4\\
45	5\\
46	5\\
47	4\\
48	4\\
49	4\\
50	4\\
51	4\\
52	5\\
53	5\\
54	5\\
55	5\\
56	5\\
57	5\\
58	5\\
59	5\\
60	5\\
61	4\\
62	5\\
63	5\\
64	5\\
65	4\\
66	4\\
67	4\\
68	4\\
69	4\\
70	5\\
71	5\\
72	5\\
73	5\\
74	5\\
75	5\\
76	5\\
77	5\\
78	5\\
79	4\\
80	4\\
81	5\\
82	5\\
83	4\\
84	4\\
85	4\\
86	4\\
87	4\\
88	4\\
89	5\\
90	5\\
91	5\\
92	5\\
93	5\\
94	5\\
95	5\\
96	5\\
97	5\\
98	4\\
99	4\\
100	5\\
};
\addlegendentry{$\gamma\text{=0}$};

\addplot [color=mycolor2,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	5\\
2	6\\
3	6\\
4	6\\
5	6\\
6	6\\
7	6\\
8	6\\
9	6\\
10	6\\
11	5\\
12	5\\
13	5\\
14	5\\
15	5\\
16	5\\
17	5\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	6\\
24	6\\
25	6\\
26	6\\
27	6\\
28	6\\
29	5\\
30	5\\
31	4\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	6\\
38	6\\
39	6\\
40	6\\
41	6\\
42	6\\
43	6\\
44	6\\
45	6\\
46	6\\
47	6\\
48	5\\
49	5\\
50	5\\
51	5\\
52	5\\
53	5\\
54	5\\
55	6\\
56	6\\
57	6\\
58	6\\
59	6\\
60	6\\
61	6\\
62	6\\
63	6\\
64	6\\
65	6\\
66	5\\
67	5\\
68	4\\
69	5\\
70	5\\
71	5\\
72	5\\
73	5\\
74	6\\
75	6\\
76	6\\
77	6\\
78	6\\
79	6\\
80	6\\
81	6\\
82	6\\
83	6\\
84	6\\
85	5\\
86	4\\
87	5\\
88	5\\
89	5\\
90	5\\
91	5\\
92	6\\
93	6\\
94	6\\
95	6\\
96	6\\
97	6\\
98	6\\
99	6\\
100	6\\
};
\addlegendentry{$\gamma\text{=0.05}$};

\addplot [color=mycolor3,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	8\\
2	7\\
3	7\\
4	7\\
5	9\\
6	8\\
7	8\\
8	6\\
9	19\\
10	7\\
11	13\\
12	13\\
13	10\\
14	6\\
15	6\\
16	8\\
17	8\\
18	6\\
19	7\\
20	7\\
21	7\\
22	7\\
23	7\\
24	8\\
25	8\\
26	7\\
27	6\\
28	16\\
29	7\\
30	10\\
31	10\\
32	9\\
33	7\\
34	7\\
35	7\\
36	6\\
37	6\\
38	8\\
39	7\\
40	7\\
41	8\\
42	6\\
43	8\\
44	7\\
45	6\\
46	18\\
47	7\\
48	12\\
49	6\\
50	10\\
51	6\\
52	6\\
53	7\\
54	6\\
55	6\\
56	6\\
57	7\\
58	7\\
59	7\\
60	8\\
61	9\\
62	8\\
63	6\\
64	20\\
65	6\\
66	13\\
67	5\\
68	10\\
69	10\\
70	6\\
71	7\\
72	7\\
73	6\\
74	7\\
75	7\\
76	7\\
77	7\\
78	7\\
79	8\\
80	8\\
81	7\\
82	6\\
83	17\\
84	6\\
85	13\\
86	6\\
87	10\\
88	6\\
89	7\\
90	8\\
91	6\\
92	6\\
93	7\\
94	7\\
95	7\\
96	7\\
97	8\\
98	8\\
99	7\\
100	6\\
};
\addlegendentry{$\gamma\text{=0.5}$};

\end{axis}
\end{tikzpicture}%


==> parallel.tikz <==
%
\begin{tikzpicture}
\begin{loglogaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
%xlabel=threads,
%ylabel=seconds,
xmin=0.75,
xmax=200,
ymin=5,
ymax=10000,
xtick={1,2,4,8,16,32},
xticklabels={1,2,4,8,16,32},
title style={font=\bfseries,yshift=-0.7cm,xshift=-1cm},
title={3d benchmark},
%legend style={at={(0,0)},xshift=0.2cm,yshift=0.2cm,anchor=south west,nodes=right}] 
]
% \addplot [
% color=mycolor1,
% solid,
% mark=*
% ]
% table[row sep=crcr]{
% 1 35.82648\\2	18.85392\\4		10.06172\\8		5.64936\\16		3.71\\32		2.9758\\	
% };
% %\addlegendentry{Newton Residuum}
% \addplot [
% color=mycolor2,
% solid,
% mark=square*
% ]
% table[row sep=crcr]{
% 1 20.225\\2		12.32964\\4		8.45916\\8		6.4332\\16		5.23956\\32		4.67352\\	
% };
% %\addlegendentry{Assemble}
% \addplot [
% color=mycolor3,
% solid,
% mark=diamond*
% ]
% table[row sep=crcr]{
% 1 107.647\\2	69.5104\\4	40.68044\\8	25.90268\\16	18.37192\\32	16.66644\\
% };
% %\addlegendentry{MultilevelSolver}
% \addplot [
% color=mycolor4,
% solid,
% mark=x
% ]
% table[row sep=crcr]{
% 1 97.48196\\2		51.60748\\4		31.4544\\8		24.50572\\16		13.20756\\32		8.3796\\	
% };
% %\addlegendentry{MatrixVector}
% \addplot [
% color=mycolor5,
% solid,
% mark=+
% ]
% table[row sep=crcr]{
% 1 263.19096\\2		154.53004\\4		92.9034\\8		64.86036\\16		42.83328\\32		35.08276\\	
% };
%\addlegendentry{all}
%%%%%%%
%%%%%%%%%%%
%%%%%%%%%%%%%
%%%%%%%%%%%%%%
\addplot [
color=mycolor5,
solid,
mark=pentagon*
]
table[row sep=crcr]{
1 2552.34024\\
2 1435.3484\\4	813.97112\\8	556.15068\\16	328.28076\\32	245.6646\\
};
\addlegendentry{all}
\addplot [
color=mycolor1,
solid,
mark=*
]
table[row sep=crcr]{
1 285.0162\\
2 150.16108\\4	78.45576\\8	42.67888\\16	26.72912\\32	22.16548\\
};
\addlegendentry{NR}
\addplot [
color=mycolor2,
solid,
mark=square*
]
table[row sep=crcr]{
1 138.51644	\\
2 78.96392\\4	43.10224\\8	26.21932\\16	16.6624\\32	11.81628\\
};
\addlegendentry{As}
\addplot [
color=mycolor3,
solid,
mark=diamond*
]
table[row sep=crcr]{
1 998.8784	\\
2 607.98176\\4	325.57532\\8	191.25736\\16	118.6736\\32	102.13948\\
};
\addlegendentry{MS}
\addplot [
color=mycolor4,
solid,
mark=triangle*
]
table[row sep=crcr]{
1 1110.528\\
2	576.42964\\4	346.09832\\8	275.16652\\16	145.71592\\32	88.67028\\
};
\addlegendentry{MV}
\addplot [
color=mycolor5,
dashed
]
table[row sep=crcr]{
1 2000\\32 62.5\\
};
\addlegendentry{lin}
\end{loglogaxis}
\end{tikzpicture}%


==> time.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
ymin=5,
ymax=25,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Overall Computational Time},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	20\\
2	19\\
3	19\\
4	19\\
5	15\\
6	15\\
7	19\\
8	19\\
9	15\\
10	15\\
11	16\\
12	15\\
13	15\\
14	15\\
15	15\\
16	19\\
17	19\\
18	19\\
19	19\\
20	19\\
21	19\\
22	19\\
23	19\\
24	15\\
25	15\\
26	19\\
27	15\\
28	16\\
29	16\\
30	16\\
31	16\\
32	16\\
33	19\\
34	19\\
35	19\\
36	19\\
37	19\\
38	19\\
39	19\\
40	19\\
41	19\\
42	19\\
43	15\\
44	15\\
45	19\\
46	19\\
47	15\\
48	15\\
49	15\\
50	15\\
51	15\\
52	19\\
53	19\\
54	19\\
55	19\\
56	19\\
57	19\\
58	19\\
59	19\\
60	19\\
61	15\\
62	19\\
63	19\\
64	19\\
65	16\\
66	16\\
67	16\\
68	16\\
69	16\\
70	19\\
71	19\\
72	19\\
73	19\\
74	20\\
75	19\\
76	19\\
77	19\\
78	19\\
79	15\\
80	15\\
81	19\\
82	19\\
83	15\\
84	15\\
85	15\\
86	15\\
87	15\\
88	15\\
89	19\\
90	19\\
91	19\\
92	19\\
93	19\\
94	19\\
95	19\\
96	19\\
97	19\\
98	15\\
99	15\\
100	19\\
};
\addlegendentry{$\gamma\text{=0}$};

\addplot [color=mycolor2,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	11\\
2	11\\
3	11\\
4	11\\
5	11\\
6	11\\
7	11\\
8	11\\
9	11\\
10	8\\
11	7\\
12	7\\
13	7\\
14	7\\
15	7\\
16	7\\
17	7\\
18	11\\
19	11\\
20	11\\
21	11\\
22	11\\
23	11\\
24	11\\
25	11\\
26	11\\
27	11\\
28	11\\
29	7\\
30	7\\
31	6\\
32	7\\
33	7\\
34	7\\
35	7\\
36	10\\
37	11\\
38	11\\
39	11\\
40	11\\
41	11\\
42	11\\
43	11\\
44	11\\
45	11\\
46	11\\
47	7\\
48	7\\
49	7\\
50	7\\
51	7\\
52	7\\
53	7\\
54	10\\
55	11\\
56	11\\
57	11\\
58	11\\
59	11\\
60	11\\
61	11\\
62	11\\
63	11\\
64	11\\
65	11\\
66	7\\
67	7\\
68	6\\
69	7\\
70	7\\
71	7\\
72	7\\
73	10\\
74	11\\
75	11\\
76	11\\
77	11\\
78	11\\
79	11\\
80	11\\
81	11\\
82	11\\
83	11\\
84	7\\
85	7\\
86	6\\
87	7\\
88	7\\
89	7\\
90	7\\
91	10\\
92	11\\
93	11\\
94	11\\
95	11\\
96	11\\
97	11\\
98	11\\
99	11\\
100	11\\
};
\addlegendentry{$\gamma\text{=0.05}$};

\addplot [color=mycolor3,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	10\\
2	9\\
3	9\\
4	9\\
5	16\\
6	11\\
7	9\\
8	8\\
9	14\\
10	8\\
11	9\\
12	13\\
13	7\\
14	7\\
15	9\\
16	9\\
17	14\\
18	8\\
19	9\\
20	9\\
21	9\\
22	9\\
23	9\\
24	11\\
25	11\\
26	8\\
27	8\\
28	12\\
29	8\\
30	7\\
31	11\\
32	6\\
33	10\\
34	13\\
35	13\\
36	8\\
37	9\\
38	14\\
39	9\\
40	9\\
41	11\\
42	8\\
43	9\\
44	8\\
45	8\\
46	13\\
47	8\\
48	9\\
49	7\\
50	7\\
51	8\\
52	7\\
53	8\\
54	7\\
55	8\\
56	8\\
57	9\\
58	9\\
59	9\\
60	11\\
61	16\\
62	9\\
63	8\\
64	15\\
65	8\\
66	9\\
67	7\\
68	7\\
69	11\\
70	9\\
71	8\\
72	8\\
73	8\\
74	9\\
75	9\\
76	9\\
77	9\\
78	9\\
79	11\\
80	11\\
81	8\\
82	8\\
83	12\\
84	8\\
85	9\\
86	7\\
87	7\\
88	8\\
89	13\\
90	9\\
91	7\\
92	8\\
93	14\\
94	9\\
95	9\\
96	9\\
97	11\\
98	11\\
99	8\\
100	8\\
};
\addlegendentry{$\gamma\text{=0.5}$};

\end{axis}
\end{tikzpicture}%

